X-ray spectral properties of AGN in the Chandra Deep Field South

We present a detailed X-ray spectral analysis of the sources in the 1Ms catalog of the Chandra Deep Field South (CDFS) taking advantage of optical spectroscopy and photometric redshifts for 321 sources. As a default spectral model, we adopt a power law with slope Gamma with an intrinsic redshifted absorption N_H, a fixed Galactic absorption and an unresolved Fe emission line. For 82 X-ray bright sources, we perform the X-ray spectral analysis leaving both Gamma and N_H free. The weighted mean value is <Gamma>~ 1.75+-0.02, with an intrinsic dispersion of sigma~0.30. We do not find hints of a correlation between Gamma and the N_H. We detect the presence of a scattered component at soft energies in 8 sources, and a pure reflection spectrum, typical of Compton-thick AGN, in 14 sources (Compton-thick AGN candidates). The intrinsic N_H distribution shows a lognormal shape, peaking around log(N_H)~23.1 and with sigma~1.1. We find that the fraction of absorbed sources (with N_H>10^{22} cm^{-2}) in the sample is constant (at the level of about 75%) or moderately increasing with redshift. Finally, we compare the optical classification to the X-ray spectral properties, confirming that the correspondence of unabsorbed (absorbed) X-ray sources to optical Type I (Type II) AGN is accurate for at least 80% of the sources with spectral identification (1/3 of the total X-ray sample).

==> (inline-0) <==
\begin{longtable}{llllllllll}
\caption{\label{results}Best fit parameters for the whole sample of
sources in the CDFS with a measured spectroscopic or photometric
redshift.  Error bars correspond to 1 $\sigma$ c.l.  Luminosities are
computed for a flat $\Lambda=0.7$ cosmology and $H_0 = 70$
km/s/Mpc. ID are from Giacconi et al. (2002).  Quality flags with
$Q\geq 1$ indicate optical spectral quality: $Q=1$ corresponds to
spectra with a single optical line identified; $Q=2$ indicates secure
spectra but uncertain counterpart; $Q=3$ indicates secure redshift.
Photometric redshifts are obtained from different methods described in
Zheng et al. (2004): HyperZ ($Q=0.2$), BPZ ($Q=0.3$), COMBO--17
($Q=0.4$ Wolf et al. 2001; 2003; 2004).  When we have consistent
redshift from more than one method, the corresponding quality flag is
the sum of the single $Q$.  }\\ \hline\hline ID & z & Q & $\Gamma$ &
$N_H/10^{22}$ cm$^{-2}$ & $L_{soft}$ erg s$^{-1}$ & $ L_{hard}$ erg
s$^{-1}$ & $F_{0.5-2}$ cgs & $F_{2-10}$ cgs & X--type\\ \hline\hline

1 & 0.347 & 1.6 & $1.54_{-0.21}^{+0.17} $ & $ 0.52_{-0.14}^{+0.16} $ & $ 7.57\times 10^{41} $ & $ 1.73\times 10^{42 } $ & $  1.20\times 10^{-15  } $&  $ 4.78\times 10^{-15 }$ & C--thin \\ 
2 & 0.730 & 0.4 & $3.04_{-0.23}^{+0.31} $ & $ 1.43_{-0.18}^{+0.27} $ & $ 4.37\times 10^{43} $ & $ 9.54\times 10^{42 } $ & $  2.72\times 10^{-15  } $&  $ 2.19\times 10^{-15 }$ & C--thin \\ 
3 & 0.220 & 0.4 & $1.80 $ & $ 0.91_{-0.21}^{+0.22} $ & $ 2.68\times 10^{41} $ & $ 4.19\times 10^{41 } $ & $  6.65\times 10^{-16  } $&  $ 2.91\times 10^{-15 }$ & C--thin \\ 
4 & 1.260 & 1.0 & $1.68_{-0.08}^{+0.14} $ & $ 0.00^{+0.29} $ & $ 2.36\times 10^{43} $ & $ 4.37\times 10^{43 } $ & $  3.28\times 10^{-15  } $&  $ 6.12\times 10^{-15 }$ & C--thin \\ 
6 & 2.460 & 0.2 & $1.91_{-0.12}^{+0.13} $ & $ 1.80_{-0.95}^{+0.96} $ & $ 2.09\times 10^{44} $ & $ 2.73\times 10^{44 } $ & $  3.79\times 10^{-15  } $&  $ 6.40\times 10^{-15 }$ & C--thin \\ 
7 & 1.840 & 0.6 & $2.16_{-0.16}^{+0.21} $ & $ 3.57_{-0.63}^{+0.91} $ & $ 4.55\times 10^{44} $ & $ 4.36\times 10^{44 } $ & $  7.98\times 10^{-15  } $&  $ 1.55\times 10^{-14 }$ & C--thin \\ 
8 & 0.990 & 0.9 & $1.80 $ & $ 3.77_{-0.49}^{+0.64} $ & $ 2.45\times 10^{43} $ & $ 3.74\times 10^{43 } $ & $  1.61\times 10^{-15  } $&  $ 7.95\times 10^{-15 }$ & C--thin \\ 
9 & 1.990 & 0.4 & $1.80 $ & $ 0.00^{+0.46} $ & $ 1.45\times 10^{44} $ & $ 2.25\times 10^{44 } $ & $  6.33\times 10^{-15  } $&  $ 9.89\times 10^{-15 }$ & C--thin \\ 
10 & 0.424 & 3.0 & $1.17_{-0.20}^{+0.22} $ & $ 1.51_{-0.42}^{+0.48} $ & $ 1.13\times 10^{42} $ & $ 4.55\times 10^{42 } $ & $  8.68\times 10^{-16  } $&  $ 8.96\times 10^{-15 }$ & C--thin \\ 
11 & 2.579 & 3.0 & $1.79_{-0.09}^{+0.09} $ & $ 0.51_{-0.50}^{+0.63} $ & $ 2.92\times 10^{44} $ & $ 4.52\times 10^{44 } $ & $  6.56\times 10^{-15  } $&  $ 1.11\times 10^{-14 }$ & C--thin \\ 
12 & 0.251 & 3.0 & $1.91_{-0.10}^{+0.10} $ & $ 0.00^{+0.03} $ & $ 5.38\times 10^{41} $ & $ 7.24\times 10^{41 } $ & $  2.86\times 10^{-15  } $&  $ 3.84\times 10^{-15 }$ & C--thin \\ 
13 & 0.733 & 3.0 & $1.72_{-0.08}^{+0.09} $ & $ 0.00^{+0.05} $ & $ 1.11\times 10^{43} $ & $ 1.91\times 10^{43 } $ & $  5.16\times 10^{-15  } $&  $ 9.16\times 10^{-15 }$ & C--thin \\ 
15 & 1.227 & 1.0 & $1.74_{-0.14}^{+0.14} $ & $ 0.26_{-0.25}^{+0.33} $ & $ 2.27\times 10^{43} $ & $ 3.95\times 10^{43 } $ & $  2.86\times 10^{-15  } $&  $ 5.58\times 10^{-15 }$ & C--thin \\ 
17 & 0.870 & 0.6 & $1.56_{-0.09}^{+0.16} $ & $ 0.00^{+0.20} $ & $ 2.43\times 10^{42} $ & $ 5.33\times 10^{42 } $ & $  8.45\times 10^{-16  } $&  $ 1.88\times 10^{-15 }$ & C--thin \\ 
18 & 0.979 & 3.0 & $1.74_{-0.08}^{+0.04} $ & $ 1.91_{-0.22}^{+0.19} $ & $ 6.69\times 10^{43} $ & $ 1.13\times 10^{44 } $ & $  7.30\times 10^{-15  } $&  $ 2.63\times 10^{-14 }$ & C--thin \\ 
19 & 0.740 & 3.0 & $1.87_{-0.13}^{+0.15} $ & $ 0.26_{-0.17}^{+0.16} $ & $ 2.11\times 10^{43} $ & $ 2.88\times 10^{43 } $ & $  7.06\times 10^{-15  } $&  $ 1.24\times 10^{-14 }$ & C--thin \\ 
20 & 1.016 & 3.0 & $1.78_{-0.27}^{+0.28} $ & $ 5.64_{-1.26}^{+1.44} $ & $ 1.16\times 10^{43} $ & $ 1.86\times 10^{43 } $ & $  5.43\times 10^{-16  } $&  $ 3.66\times 10^{-15 }$ & C--thin \\ 
21 & 3.476 & 3.0 & $1.80 $ & $ 0.00^{+0.72} $ & $ 4.56\times 10^{43} $ & $ 6.85\times 10^{43 } $ & $  5.53\times 10^{-16  } $&  $ 8.65\times 10^{-16 }$ & C--thin \\ 
22 & 1.920 & 3.0 & $1.79_{-0.07}^{+0.12} $ & $ 0.02_{-0.02}^{+0.54} $ & $ 7.69\times 10^{43} $ & $ 1.21\times 10^{44 } $ & $  3.66\times 10^{-15  } $&  $ 5.87\times 10^{-15 }$ & C--thin \\ 
23 & 0.730 & 0.5 & $1.98_{-0.21}^{+0.23} $ & $ 0.15_{-0.09}^{+0.27} $ & $ 4.80\times 10^{42} $ & $ 5.64\times 10^{42 } $ & $  1.65\times 10^{-15  } $&  $ 2.36\times 10^{-15 }$ & C--thin \\ 
24 & 3.610 & 3.0 & $1.56_{-0.17}^{+0.17} $ & $ 1.99_{-2.02}^{+3.20} $ & $ 1.10\times 10^{44} $ & $ 2.39\times 10^{44 } $ & $  1.58\times 10^{-15  } $&  $ 4.01\times 10^{-15 }$ & C--thin \\ 
25 & 2.260 & 0.5 & $0.29_{-0.20}^{+0.21} $ & $ 3.17_{-3.17}^{4.05} $ & $ 3.85\times 10^{42} $ & $ 6.36\times 10^{43 } $ & $  5.84\times 10^{-16  } $&  $ 1.19\times 10^{-14 }$ & C--thin \\ 
26 & 1.650 & 0.5 & $1.80 $ & $ 3.77_{-0.95}^{+1.05} $ & $ 2.44\times 10^{43} $ & $ 3.98\times 10^{43 } $ & $  7.69\times 10^{-16  } $&  $ 2.58\times 10^{-15 }$ & C--thin \\ 
27 & 3.064 & 3.0 & $1.22_{-0.25}^{+0.26} $ & $ 28.08_{-7.97}^{+9.18} $ & $ 5.23\times 10^{43} $ & $ 2.13\times 10^{44 } $ & $  6.85\times 10^{-16  } $&  $ 6.95\times 10^{-15 }$ & C--thin \\ 
28 & 1.216 & 3.0 & $1.80 $ & $ 2.21_{-0.55}^{+0.58} $ & $ 1.11\times 10^{43} $ & $ 1.75\times 10^{43 } $ & $  7.44\times 10^{-16  } $&  $ 2.36\times 10^{-15 }$ & C--thin \\ 
29 & 0.300 & 0.9 & $2.02_{-0.19}^{+0.14} $ & $ 5.32_{-0.42}^{+0.53} $ & $ 8.71\times 10^{42} $ & $ 9.66\times 10^{42 } $ & $  2.14\times 10^{-15  } $&  $ 2.63\times 10^{-14 }$ & Soft--C \\ 
30 & 0.837 & 3.0 & $1.68_{-0.10}^{+0.17} $ & $ 0.00^{+0.19} $ & $ 3.80\times 10^{43} $ & $ 6.99\times 10^{43 } $ & $  1.33\times 10^{-14  } $&  $ 2.52\times 10^{-14 }$ & C--thin \\ 
31 & 1.603 & 3.0 & $2.12_{-0.09}^{+0.09} $ & $ 1.79_{-0.18}^{+0.36} $ & $ 1.75\times 10^{44} $ & $ 1.66\times 10^{44 } $ & $  5.57\times 10^{-15  } $&  $ 8.76\times 10^{-15 }$ & C--thin \\ 
32 & 0.664 & 3.0 & $1.87_{-0.14}^{+0.38} $ & $ 0.13_{-0.15}^{+0.19} $ & $ 4.57\times 10^{42} $ & $ 6.52\times 10^{42 } $ & $  2.16\times 10^{-15  } $&  $ 3.63\times 10^{-15 }$ & C--thin \\ 
33 & 0.665 & 3.0 & $1.59_{-0.10}^{+0.11} $ & $ 0.19_{-0.14}^{+0.14} $ & $ 7.38\times 10^{42} $ & $ 1.55\times 10^{43 } $ & $  3.93\times 10^{-15  } $&  $ 9.86\times 10^{-15 }$ & C--thin \\ 
34 & 0.839 & 3.0 & $1.58_{-0.18}^{+0.21} $ & $ 0.64_{-0.32}^{+0.37} $ & $ 5.20\times 10^{42} $ & $ 1.10\times 10^{43 } $ & $  1.33\times 10^{-15  } $&  $ 4.15\times 10^{-15 }$ & C--thin \\ 
35 & 1.512 & 3.0 & $2.11_{-0.36}^{+0.16} $ & $ 8.95_{-2.33}^{+1.56} $ & $ 1.92\times 10^{44} $ & $ 1.88\times 10^{44 } $ & $  2.55\times 10^{-15  } $&  $ 1.08\times 10^{-14 }$ & C--thin \\ 
36 & 1.030 & 0.5 & $2.10_{-0.24}^{+0.24} $ & $ 1.73_{-0.57}^{+0.60} $ & $ 1.36\times 10^{43} $ & $ 1.40\times 10^{43 } $ & $  1.03\times 10^{-15  } $&  $ 2.27\times 10^{-15 }$ & C--thin \\ 
37 & 0.960 & 1.5 & $1.80 $ & $ 0.57_{-0.42}^{+0.47} $ & $ 3.74\times 10^{42} $ & $ 6.34\times 10^{42 } $ & $  6.48\times 10^{-16  } $&  $ 1.50\times 10^{-15 }$ & C--thin \\ 
38 & 0.738 & 3.0 & $1.91_{-0.06}^{+0.06} $ & $ 0.00^{+0.04} $ & $ 1.45\times 10^{43} $ & $ 1.85\times 10^{43 } $ & $  5.96\times 10^{-15  } $&  $ 7.88\times 10^{-15 }$ & C--thin \\ 
39 & 1.218 & 3.0 & $1.74_{-0.05}^{+0.05} $ & $ 0.00^{+0.05} $ & $ 5.66\times 10^{43} $ & $ 9.66\times 10^{43 } $ & $  8.15\times 10^{-15  } $&  $ 1.40\times 10^{-14 }$ & C--thin \\ 
40 & 0.550 & 0.9 & $1.35_{-0.14}^{+0.14} $ & $ 0.00^{+0.08} $ & $ 1.33\times 10^{42} $ & $ 4.22\times 10^{42 } $ & $  1.43\times 10^{-15  } $&  $ 4.55\times 10^{-15 }$ & C--thin \\ 
41 & 0.667 & 3.0 & $1.45_{-0.32}^{+0.23} $ & $ 5.56_{-1.20}^{+1.83} $ & $ 5.30\times 10^{42} $ & $ 1.43\times 10^{43 } $ & $  5.41\times 10^{-16  } $&  $ 8.66\times 10^{-15 }$ & C--thin \\ 
42 & 0.734 & 3.0 & $1.96_{-0.03}^{+0.03} $ & $ 0.19_{-0.04}^{+0.04} $ & $ 1.39\times 10^{44} $ & $ 1.65\times 10^{44 } $ & $  4.75\times 10^{-14  } $&  $ 6.90\times 10^{-14 }$ & C--thin \\ 
43 & 0.737 & 3.0 & $1.43_{-0.20}^{+0.37} $ & $ 1.75_{-0.56}^{+0.66} $ & $ 2.62\times 10^{42} $ & $ 7.37\times 10^{42 } $ & $  6.23\times 10^{-16  } $&  $ 3.90\times 10^{-15 }$ & C--thin \\ 
44 & 1.031 & 3.0 & $2.19_{-0.08}^{+0.09} $ & $ 0.08_{-0.05}^{+0.14} $ & $ 9.01\times 10^{43} $ & $ 7.84\times 10^{43 } $ & $  1.30\times 10^{-14  } $&  $ 1.23\times 10^{-14 }$ & C--thin \\ 
45 & 2.291 & 1.0 & $1.46_{-0.20}^{+0.22} $ & $ 8.19_{-2.66}^{+3.02} $ & $ 4.03\times 10^{43} $ & $ 1.10\times 10^{44 } $ & $  1.02\times 10^{-15  } $&  $ 4.72\times 10^{-15 }$ & C--thin \\ 
46 & 1.617 & 3.0 & $2.18_{-0.09}^{+0.20} $ & $ 1.08_{-0.55}^{+0.32} $ & $ 7.48\times 10^{43} $ & $ 6.46\times 10^{43 } $ & $  2.60\times 10^{-15  } $&  $ 3.18\times 10^{-15 }$ & C--thin \\ 
47 & 0.733 & 3.0 & $1.80 $ & $ 7.99_{-1.30}^{+1.41} $ & $ 6.71\times 10^{42} $ & $ 1.04\times 10^{43 } $ & $  2.74\times 10^{-16  } $&  $ 4.03\times 10^{-15 }$ & C--thin \\ 
48 & 1.260 & 0.5 & $1.14_{-0.21}^{+0.19} $ & $ 1.74_{-0.86}^{+1.02} $ & $ 6.34\times 10^{42} $ & $ 2.72\times 10^{43 } $ & $  8.71\times 10^{-16  } $&  $ 5.77\times 10^{-15 }$ & C--thin \\ 
49 & 0.534 & 3.0 & $1.72_{-0.18}^{+0.23} $ & $ 0.13_{-0.12}^{+0.17} $ & $ 2.20\times 10^{42} $ & $ 3.79\times 10^{42 } $ & $  1.85\times 10^{-15  } $&  $ 3.76\times 10^{-15 }$ & C--thin \\ 
50 & 0.670 & 1.0 & $1.80 $ & $ 1.75_{-0.59}^{+0.72} $ & $ 1.72\times 10^{42} $ & $ 2.60\times 10^{42 } $ & $  3.48\times 10^{-16  } $&  $ 1.41\times 10^{-15 }$ & C--thin \\ 
51 & 1.097 & 3.0 & $1.72_{-0.23}^{+0.23} $ & $ 22.42_{-2.44}^{+2.85} $ & $ 5.88\times 10^{43} $ & $ 1.02\times 10^{44 } $ & $  5.22\times 10^{-16  } $&  $ 1.48\times 10^{-14 }$ & Soft--C \\ 
52 & 0.569 & 3.0 & $1.91_{-0.09}^{+0.11} $ & $ 0.04_{-0.04}^{+0.11} $ & $ 6.46\times 10^{42} $ & $ 8.22\times 10^{42 } $ & $  4.67\times 10^{-15  } $&  $ 6.52\times 10^{-15 }$ & C--thin \\ 
53 & 0.675 & 3.0 & $1.55_{-0.10}^{+0.19} $ & $ 0.00^{+0.21} $ & $ 2.63\times 10^{42} $ & $ 5.70\times 10^{42 } $ & $  1.59\times 10^{-15  } $&  $ 3.60\times 10^{-15 }$ & C--thin \\ 
54 & 2.561 & 3.0 & $1.38_{-0.28}^{+0.34} $ & $ 10.67_{-4.57}^{+5.40} $ & $ 3.03\times 10^{43} $ & $ 8.79\times 10^{43 } $ & $  5.82\times 10^{-16  } $&  $ 3.54\times 10^{-15 }$ & C--thin \\ 
55 & 0.122 & 3.0 & $1.42_{-0.23}^{+0.23} $ & $ 1.44_{-0.30}^{+0.33} $ & $ 1.14\times 10^{41} $ & $ 3.07\times 10^{41 } $ & $  6.81\times 10^{-16  } $&  $ 7.77\times 10^{-15 }$ & C--thin \\ 
56 & 0.605 & 3.0 & $1.25_{-0.12}^{+0.14} $ & $ 1.62_{-0.30}^{+0.31} $ & $ 5.64\times 10^{42} $ & $ 2.06\times 10^{43 } $ & $  2.21\times 10^{-15  } $&  $ 1.83\times 10^{-14 }$ & C--thin \\ 
57 & 2.562 & 3.0 & $1.69_{-0.24}^{+0.25} $ & $ 19.28_{-5.20}^{+5.73} $ & $ 8.98\times 10^{43} $ & $ 1.59\times 10^{44 } $ & $  7.33\times 10^{-16  } $&  $ 4.14\times 10^{-15 }$ & C--thin \\ 
58 & 0.920 & 0.5 & $1.80 $ & $ 2.53_{-0.50}^{+0.54} $ & $ 5.79\times 10^{42} $ & $ 8.81\times 10^{42 } $ & $  5.56\times 10^{-16  } $&  $ 2.26\times 10^{-15 }$ & C--thin \\ 
59 & 0.970 & 0.5 & $1.72_{-0.16}^{+0.16} $ & $ 2.05_{-0.46}^{+0.49} $ & $ 1.47\times 10^{43} $ & $ 2.49\times 10^{43 } $ & $  1.56\times 10^{-15  } $&  $ 6.01\times 10^{-15 }$ & C--thin \\ 
60 & 1.615 & 3.0 & $1.83_{-0.08}^{+0.09} $ & $ 0.12_{-0.12}^{+0.33} $ & $ 9.70\times 10^{43} $ & $ 1.43\times 10^{44 } $ & $  6.38\times 10^{-15  } $&  $ 9.91\times 10^{-15 }$ & C--thin \\ 
61 & 2.020 & 0.5 & $1.87_{-0.09}^{+0.08} $ & $ 1.95_{-0.54}^{+0.52} $ & $ 1.85\times 10^{44} $ & $ 2.57\times 10^{44 } $ & $  5.00\times 10^{-15  } $&  $ 1.00\times 10^{-14 }$ & C--thin \\ 
62 & 2.810 & 3.0 & $1.76_{-0.18}^{+0.17} $ & $ 20.49_{-3.79}^{4.33} $ & $ 1.57\times 10^{44} $ & $ 2.54\times 10^{44 } $ & $  1.01\times 10^{-15  } $&  $ 4.98\times 10^{-15 }$ & C--thin \\ 
63 & 0.544 & 3.0 & $1.92_{-0.03}^{+0.03} $ & $ 0.12_{-0.03}^{+0.03} $ & $ 6.01\times 10^{43} $ & $ 7.60\times 10^{43 } $ & $  4.39\times 10^{-14  } $&  $ 6.65\times 10^{-14 }$ & C--thin \\ 
64 & 0.130 & 0.4 & $1.69_{-0.15}^{+0.15} $ & $ 0.23_{-0.09}^{+0.10} $ & $ 1.34\times 10^{41} $ & $ 2.48\times 10^{41 } $ & $  2.00\times 10^{-15  } $&  $ 5.69\times 10^{-15 }$ & C--thin \\ 
65 & 1.100 & 0.5 & $2.06_{-0.23}^{+0.44} $ & $ 1.47_{-0.57}^{+0.59} $ & $ 1.58\times 10^{43} $ & $ 1.65\times 10^{43 } $ & $  1.16\times 10^{-15  } $&  $ 2.36\times 10^{-15 }$ & C--thin \\ 
66 & 0.574 & 3.0 & $1.46_{-0.25}^{+0.25} $ & $ 6.63_{-1.10}^{+1.09} $ & $ 6.00\times 10^{42} $ & $ 1.57\times 10^{43 } $ & $  5.49\times 10^{-16  } $&  $ 1.28\times 10^{-14 }$ & C--thin \\ 
67 & 1.616 & 3.0 & $1.60_{-0.07}^{+0.10} $ & $ 0.00^{+0.36} $ & $ 5.15\times 10^{43} $ & $ 1.10\times 10^{44 } $ & $  4.40\times 10^{-15  } $&  $ 9.41\times 10^{-15 }$ & C--thin \\ 
68 & 2.726 & 3.0 & $1.97_{-0.15}^{+0.14} $ & $ 6.76_{-1.50}^{+1.64} $ & $ 2.82\times 10^{44} $ & $ 3.34\times 10^{44 } $ & $  2.52\times 10^{-15  } $&  $ 5.64\times 10^{-15 }$ & C--thin \\ 
69 & 0.850 & 0.4 & $1.80 $ & $ 3.20_{-0.61}^{+0.61} $ & $ 1.64\times 10^{43} $ & $ 2.49\times 10^{43 } $ & $  1.50\times 10^{-15  } $&  $ 7.59\times 10^{-15 }$ & C--thin \\ 
70 & 1.070 & 0.4 & $0.55_{-0.20}^{+0.20} $ & $ 4.17_{-1.43}^{+1.64} $ & $ 3.43\times 10^{42} $ & $ 3.71\times 10^{43 } $ & $  6.74\times 10^{-16  } $&  $ 1.62\times 10^{-14 }$ & C--thin \\ 
71 & 1.037 & 3.0 & $1.63_{-0.10}^{+0.14} $ & $ 0.05_{-0.05}^{+0.26} $ & $ 1.78\times 10^{43} $ & $ 3.60\times 10^{43 } $ & $  3.90\times 10^{-15  } $&  $ 8.15\times 10^{-15 }$ & C--thin \\ 
72 & 1.990 & 0.5 & $1.91_{-0.15}^{+0.15} $ & $ 7.77_{-1.29}^{+1.01} $ & $ 1.41\times 10^{44} $ & $ 1.84\times 10^{44 } $ & $  1.98\times 10^{-15  } $&  $ 6.85\times 10^{-15 }$ & C--thin \\ 
73 & 0.734 & 3.0 & $1.77_{-0.09}^{+0.18} $ & $ 0.78_{-0.27}^{+0.22} $ & $ 6.18\times 10^{42} $ & $ 9.74\times 10^{42 } $ & $  1.65\times 10^{-15  } $&  $ 4.45\times 10^{-15 }$ & C--thin \\ 
74 & 0.650 & 0.9 & $1.80 $ & $ 0.54_{-0.21}^{+0.31} $ & $ 4.14\times 10^{42} $ & $ 6.21\times 10^{42 } $ & $  1.57\times 10^{-15  } $&  $ 3.73\times 10^{-15 }$ & C--thin \\ 
75 & 0.737 & 3.0 & $1.21_{-0.28}^{+0.37} $ & $ 3.74_{-1.12}^{+1.48} $ & $ 6.96\times 10^{42} $ & $ 2.72\times 10^{43 } $ & $  1.18\times 10^{-15  } $&  $ 1.57\times 10^{-14 }$ & C--thin \\ 
76 & 2.394 & 1.0 & $1.66_{-0.19}^{+0.13} $ & $ 15.37_{-2.99}^{+3.27} $ & $ 1.30\times 10^{44} $ & $ 2.46\times 10^{44 } $ & $  1.40\times 10^{-15  } $&  $ 7.79\times 10^{-15 }$ & C--thin \\ 
77 & 0.622 & 3.0 & $2.01_{-0.36}^{+0.24} $ & $ 0.44_{-0.31}^{+0.17} $ & $ 2.95\times 10^{42} $ & $ 3.39\times 10^{42 } $ & $  1.13\times 10^{-15  } $&  $ 2.05\times 10^{-15 }$ & C--thin \\ 
78 & 0.960 & 3.0 & $1.99_{-0.12}^{+0.19} $ & $ 0.00^{+0.19} $ & $ 9.29\times 10^{42} $ & $ 1.14\times 10^{43 } $ & $  1.95\times 10^{-15  } $&  $ 2.45\times 10^{-15 }$ & C--thin \\ 
79 & 1.820 & 0.5 & $1.81_{-0.18}^{+0.21} $ & $ 0.00^{+0.56} $ & $ 1.75\times 10^{43} $ & $ 2.91\times 10^{43 } $ & $  9.15\times 10^{-16  } $&  $ 1.53\times 10^{-15 }$ & C--thin \\ 
80 & 1.700 & 0.5 & $1.71_{-0.15}^{+0.23} $ & $ 0.00^{+0.87} $ & $ 1.24\times 10^{43} $ & $ 2.19\times 10^{43 } $ & $  8.45\times 10^{-16  } $&  $ 1.50\times 10^{-15 }$ & C--thin \\ 
81 & 2.590 & 0.5 & $1.80 $ & $ 4.28_{-2.44}^{+2.97} $ & $ 2.58\times 10^{43} $ & $ 3.94\times 10^{43 } $ & $  3.85\times 10^{-16  } $&  $ 9.32\times 10^{-16 }$ & C--thin \\ 
82 & 1.890 & 0.5 & $1.80 $ & $ 11.64_{-3.22}^{+3.51} $ & $ 1.89\times 10^{43} $ & $ 2.98\times 10^{43 } $ & $  2.38\times 10^{-16  } $&  $ 1.34\times 10^{-15 }$ & C--thin \\ 
83 & 1.760 & 0.5 & $1.15_{-0.12}^{+0.14} $ & $ 0.00^{+0.20} $ & $ 8.32\times 10^{42} $ & $ 3.61\times 10^{43 } $ & $  9.34\times 10^{-16  } $&  $ 3.95\times 10^{-15 }$ & C--thin \\ 
84 & 0.103 & 3.0 & $2.06_{-0.17}^{+0.22} $ & $ 0.00^{+0.04} $ & $ 3.23\times 10^{40} $ & $ 3.42\times 10^{40 } $ & $  1.19\times 10^{-15  } $&  $ 1.26\times 10^{-15 }$ & C--thin \\ 
85 & 2.593 & 1.0 & $1.80 $ & $ 8.67_{-2.54}^{+2.85} $ & $ 3.53\times 10^{43} $ & $ 5.49\times 10^{43 } $ & $  4.07\times 10^{-16  } $&  $ 1.25\times 10^{-15 }$ & C--thin \\ 
86 & 3.090 & 0.5 & $1.80 $ & $ 50.19_{-20.24}^{+22.91} $ & $ 3.77\times 10^{43} $ & $ 5.78\times 10^{43 } $ & $  9.39\times 10^{-17  } $&  $ 8.13\times 10^{-16 }$ & C--thin \\ 
87 & 2.801 & 3.0 & $1.80 $ & $ 0.00^{+2.75} $ & $ 1.69\times 10^{43} $ & $ 2.60\times 10^{43 } $ & $  3.48\times 10^{-16  } $&  $ 5.01\times 10^{-16 }$ & C--thin \\ 
89 & 2.470 & 3.0 & $1.80 $ & $ 6.45_{-2.20}^{+3.73} $ & $ 3.00\times 10^{43} $ & $ 4.62\times 10^{43 } $ & $  4.13\times 10^{-16  } $&  $ 1.19\times 10^{-15 }$ & C--thin \\ 
91 & 3.193 & 1.0 & $1.80 $ & $ 9.00_{-3.10}^{+3.64} $ & $ 6.93\times 10^{43} $ & $ 1.06\times 10^{44 } $ & $  5.70\times 10^{-16  } $&  $ 1.55\times 10^{-15 }$ & C--thin \\ 
93 & 1.300 & 0.5 & $1.80 $ & $ 2.08_{-1.22}^{+1.24} $ & $ 5.24\times 10^{42} $ & $ 8.45\times 10^{42 } $ & $  3.16\times 10^{-16  } $&  $ 9.67\times 10^{-16 }$ & C--thin \\ 
94 & 2.688 & 0.5 & $1.80 $ & $ 1.11_{-1.31}^{+2.00} $ & $ 2.56\times 10^{43} $ & $ 3.97\times 10^{43 } $ & $  4.96\times 10^{-16  } $&  $ 8.64\times 10^{-16 }$ & C--thin \\ 
95 & 0.076 & 3.0 & $1.80 $ & $ 0.00^{+0.01} $ & $ 8.66\times 10^{39} $ & $ 1.35\times 10^{40 } $ & $  6.19\times 10^{-16  } $&  $ 9.68\times 10^{-16 }$ & C--thin \\ 
96 & 0.270 & 0.6 & $1.80 $ & $ 0.42_{-0.23}^{+0.26} $ & $ 1.24\times 10^{41} $ & $ 1.87\times 10^{41 } $ & $  3.09\times 10^{-16  } $&  $ 8.47\times 10^{-16 }$ & C--thin \\ 
97 & 0.181 & 2.0 & $1.30_{-0.10}^{+0.11} $ & $ 0.00^{+0.04} $ & $ 1.50\times 10^{41} $ & $ 5.01\times 10^{41 } $ & $  1.82\times 10^{-15  } $&  $ 6.08\times 10^{-15 }$ & C--thin \\ 
98 & 0.279 & 3.0 & $1.80 $ & $ 0.00^{+0.02} $ & $ 9.33\times 10^{40} $ & $ 1.47\times 10^{41 } $ & $  3.97\times 10^{-16  } $&  $ 6.31\times 10^{-16 }$ & C--thin \\ 
99 & 0.790 & 0.5 & $1.54_{-0.16}^{+0.19} $ & $ 0.71_{-0.32}^{+0.33} $ & $ 5.98\times 10^{42} $ & $ 1.36\times 10^{43 } $ & $  1.68\times 10^{-15  } $&  $ 5.94\times 10^{-15 }$ & C--thin \\ 
100 & 1.309 & 1.0 & $1.80 $ & $ 0.00^{+0.48} $ & $ 1.71\times 10^{42} $ & $ 2.61\times 10^{42 } $ & $  1.94\times 10^{-16  } $&  $ 3.04\times 10^{-16 }$ & C--thin \\ 
101 & 1.625 & 3.0 & $1.80 $ & $ 0.00^{+0.61} $ & $ 9.91\times 10^{42} $ & $ 1.68\times 10^{43 } $ & $  6.86\times 10^{-16  } $&  $ 1.16\times 10^{-15 }$ & C--thin \\ 
103 & 0.215 & 3.0 & $1.80 $ & $ 0.06_{-0.06}^{+0.10} $ & $ 1.04\times 10^{41} $ & $ 1.63\times 10^{41 } $ & $  7.09\times 10^{-16  } $&  $ 1.25\times 10^{-15 }$ & C--thin \\ 
108 & 1.560 & 0.5 & $1.80 $ & $ 0.61_{-0.75}^{+1.30} $ & $ 5.45\times 10^{42} $ & $ 8.72\times 10^{42 } $ & $  3.46\times 10^{-16  } $&  $ 6.66\times 10^{-16 }$ & C--thin \\ 
110 & 0.622 & 3.0 & $1.80 $ & $ 0.63_{-0.27}^{+0.35} $ & $ 8.60\times 10^{41} $ & $ 1.29\times 10^{42 } $ & $  3.36\times 10^{-16  } $&  $ 8.56\times 10^{-16 }$ & C--thin \\ 
112 & 2.940 & 3.0 & $1.80 $ & $ 28.99_{-4.86}^{+8.89} $ & $ 7.52\times 10^{43} $ & $ 1.16\times 10^{44 } $ & $  3.33\times 10^{-16  } $&  $ 1.90\times 10^{-15 }$ & C--thin \\ 
114 & 1.720 & 0.5 & $1.80 $ & $ 4.17_{-1.28}^{+1.58} $ & $ 1.99\times 10^{43} $ & $ 2.99\times 10^{43 } $ & $  5.48\times 10^{-16  } $&  $ 1.78\times 10^{-15 }$ & C--thin \\ 
116 & 0.076 & 3.0 & $1.80 $ & $ 0.00^{+0.05} $ & $ 8.85\times 10^{39} $ & $ 1.38\times 10^{40 } $ & $  6.32\times 10^{-16  } $&  $ 9.89\times 10^{-16 }$ & C--thin \\ 
117 & 2.573 & 3.0 & $1.80 $ & $ 3.12_{-1.67}^{+1.84} $ & $ 3.85\times 10^{43} $ & $ 5.87\times 10^{43 } $ & $  6.43\times 10^{-16  } $&  $ 1.42\times 10^{-15 }$ & C--thin \\ 
121 & 0.674 & 3.0 & $1.80 $ & $ 0.80_{-0.27}^{+0.39} $ & $ 1.57\times 10^{42} $ & $ 2.42\times 10^{42 } $ & $  4.73\times 10^{-16  } $&  $ 1.33\times 10^{-15 }$ & C--thin \\ 
122 & 2.100 & 0.5 & $1.80 $ & $ 2.58_{-1.74}^{+1.91} $ & $ 1.82\times 10^{43} $ & $ 2.93\times 10^{43 } $ & $  4.58\times 10^{-16  } $&  $ 1.11\times 10^{-15 }$ & C--thin \\ 
124 & 0.610 & 0.5 & $1.80 $ & $ 0.00^{+0.42} $ & $ 2.23\times 10^{41} $ & $ 3.34\times 10^{41 } $ & $  1.51\times 10^{-16  } $&  $ 2.36\times 10^{-16 }$ & C--thin \\ 
132 & 0.908 & 1.0 & $1.80 $ & $ 2.43_{-0.91}^{+1.13} $ & $ 2.59\times 10^{42} $ & $ 4.00\times 10^{42 } $ & $  2.60\times 10^{-16  } $&  $ 1.06\times 10^{-15 }$ & C--thin \\ 
133 & 1.210 & 0.5 & $1.80 $ & $ 5.58_{-1.05}^{+1.53} $ & $ 8.19\times 10^{42} $ & $ 1.26\times 10^{43 } $ & $  3.07\times 10^{-16  } $&  $ 1.65\times 10^{-15 }$ & C--thin \\ 
138 & 0.972 & 3.0 & $1.80 $ & $ 0.00^{+0.35} $ & $ 4.62\times 10^{42} $ & $ 7.07\times 10^{42 } $ & $  1.06\times 10^{-15  } $&  $ 1.66\times 10^{-15 }$ & C--thin \\ 
145 & 1.500 & 0.5 & $1.80 $ & $ 22.40_{-2.49}^{+2.68} $ & $ 3.09\times 10^{43} $ & $ 4.78\times 10^{43 } $ & $  3.77\times 10^{-16  } $&  $ 3.38\times 10^{-15 }$ & Soft--C \\ 
146 & 2.670 & 0.5 & $1.80 $ & $ 16.52_{-3.91}^{4.47} $ & $ 5.61\times 10^{43} $ & $ 8.58\times 10^{43 } $ & $  4.16\times 10^{-16  } $&  $ 1.80\times 10^{-15 }$ & C--thin \\ 
147 & 0.990 & 0.5 & $1.80 $ & $ 24.70_{-3.12}^{+3.71} $ & $ 1.85\times 10^{43} $ & $ 2.84\times 10^{43 } $ & $  1.61\times 10^{-16  } $&  $ 4.61\times 10^{-15 }$ & Soft--C \\ 
148 & 1.740 & 0.5 & $1.80 $ & $ 10.95_{-2.25}^{+2.57} $ & $ 2.67\times 10^{43} $ & $ 4.16\times 10^{43 } $ & $  3.98\times 10^{-16  } $&  $ 2.29\times 10^{-15 }$ & C--thin \\ 
149 & 1.033 & 1.0 & $1.80 $ & $ 3.76_{-1.79}^{+2.04} $ & $ 2.50\times 10^{42} $ & $ 3.85\times 10^{42 } $ & $  1.56\times 10^{-16  } $&  $ 7.41\times 10^{-16 }$ & C--thin \\ 
150 & 1.090 & 3.0 & $1.80 $ & $ 32.88_{-6.87}^{+8.55} $ & $ 1.36\times 10^{43} $ & $ 2.28\times 10^{43 } $ & $  3.68\times 10^{-17  } $&  $ 2.72\times 10^{-15 }$ & C--thin \\ 
151 & 0.604 & 3.0 & $1.80 $ & $ 23.16_{-3.11}^{+3.57} $ & $ 8.38\times 10^{42} $ & $ 1.18\times 10^{43 } $ & $  1.10\times 10^{-16  } $&  $ 5.32\times 10^{-15 }$ & Soft--C \\ 
152 & 1.280 & 0.6 & $1.81_{-0.31}^{+0.41} $ & $ 19.41_{-3.95}^{4.88} $ & $ 4.18\times 10^{43} $ & $ 6.36\times 10^{43 } $ & $  3.73\times 10^{-16  } $&  $ 6.30\times 10^{-15 }$ & C--thin \\ 
153 & 1.536 & 3.0 & $1.80 $ & $ 150.00 $ & $ 1.99\times 10^{44} $ & $ 2.93\times 10^{44 } $ & $  2.57\times 10^{-16  } $&  $ 6.60\times 10^{-15 }$ & C--thick \\ 
155 & 0.545 & 3.0 & $1.80 $ & $ 3.59_{-0.98}^{+1.22} $ & $ 1.22\times 10^{42} $ & $ 1.87\times 10^{42 } $ & $  1.87\times 10^{-16  } $&  $ 1.55\times 10^{-15 }$ & C--thin \\ 
156 & 1.185 & 3.0 & $1.80 $ & $ 95.32_{-12.84}^{+18.90} $ & $ 6.52\times 10^{43} $ & $ 1.08\times 10^{44 } $ & $  3.15\times 10^{-18  } $&  $ 6.92\times 10^{-15 }$ & C--thin \\ 
159 & 3.300 & 0.5 & $1.64_{-0.13}^{+0.14} $ & $ 10.10_{-2.49}^{+2.64} $ & $ 2.20\times 10^{44} $ & $ 4.26\times 10^{44 } $ & $  2.14\times 10^{-15  } $&  $ 7.27\times 10^{-15 }$ & C--thin \\ 
170 & 0.664 & 3.0 & $1.80 $ & $ 1.39_{-0.96}^{+0.84} $ & $ 8.33\times 10^{41} $ & $ 1.26\times 10^{42 } $ & $  1.97\times 10^{-16  } $&  $ 7.05\times 10^{-16 }$ & C--thin \\ 
171 & 1.640 & 0.5 & $1.80 $ & $ 0.40_{-0.38}^{+2.06} $ & $ 2.72\times 10^{42} $ & $ 4.21\times 10^{42 } $ & $  1.65\times 10^{-16  } $&  $ 2.89\times 10^{-16 }$ & C--thin \\ 
173 & 0.524 & 3.0 & $1.80 $ & $ 1.21_{-0.82}^{+1.41} $ & $ 2.41\times 10^{41} $ & $ 4.11\times 10^{41 } $ & $  9.49\times 10^{-17  } $&  $ 3.97\times 10^{-16 }$ & C--thin \\ 
174 & 1.550 & 0.5 & $1.80 $ & $ 8.97_{-2.55}^{4.59} $ & $ 9.28\times 10^{42} $ & $ 1.54\times 10^{43 } $ & $  1.82\times 10^{-16  } $&  $ 1.10\times 10^{-15 }$ & C--thin \\ 
175 & 0.522 & 3.0 & $1.80 $ & $ 0.00^{+5.26} $ & $ 1.23\times 10^{41} $ & $ 2.59\times 10^{41 } $ & $  1.21\times 10^{-16  } $&  $ 2.58\times 10^{-16 }$ & C--thin \\ 
176 & 0.786 & 3.0 & $1.80 $ & $ 2.17_{-0.39}^{+0.48} $ & $ 5.86\times 10^{42} $ & $ 8.81\times 10^{42 } $ & $  7.93\times 10^{-16  } $&  $ 3.28\times 10^{-15 }$ & C--thin \\ 
177 & 1.143 & 3.0 & $1.80 $ & $ 0.00^{+0.31} $ & $ 9.90\times 10^{41} $ & $ 1.61\times 10^{42 } $ & $  1.57\times 10^{-16  } $&  $ 2.57\times 10^{-16 }$ & C--thin \\ 
178 & 0.290 & 0.5 & $1.80 $ & $ 0.47_{-0.44}^{+0.58} $ & $ 4.08\times 10^{40} $ & $ 5.95\times 10^{40 } $ & $  8.04\times 10^{-17  } $&  $ 2.29\times 10^{-16 }$ & C--thin \\ 
179 & 2.730 & 0.5 & $1.80 $ & $ 11.07_{-2.50}^{+5.15} $ & $ 4.90\times 10^{43} $ & $ 7.45\times 10^{43 } $ & $  4.44\times 10^{-16  } $&  $ 1.53\times 10^{-15 }$ & C--thin \\ 
183 & 0.080 & 0.5 & $1.80 $ & $ 1.01_{-0.30}^{+0.34} $ & $ 1.40\times 10^{40} $ & $ 2.34\times 10^{40 } $ & $  2.24\times 10^{-16  } $&  $ 1.39\times 10^{-15 }$ & C--thin \\ 
184 & 0.667 & 3.0 & $1.80 $ & $ 150.00 $ & $ 3.22\times 10^{43} $ & $ 4.67\times 10^{43 } $ & $  1.02\times 10^{-16  } $&  $ 3.72\times 10^{-15 }$ & C--thick \\ 
185 & 0.930 & 0.9 & $1.80 $ & $ 7.04_{-2.02}^{+2.53} $ & $ 2.66\times 10^{42} $ & $ 4.13\times 10^{42 } $ & $  1.06\times 10^{-16  } $&  $ 9.59\times 10^{-16 }$ & C--thin \\ 
186 & 1.110 & 0.4 & $1.80 $ & $ 0.14_{-0.11}^{+7.65} $ & $ 6.47\times 10^{41} $ & $ 1.02\times 10^{42 } $ & $  1.02\times 10^{-16  } $&  $ 1.75\times 10^{-16 }$ & C--thin \\ 
188 & 0.734 & 3.0 & $1.80 $ & $ 4.40_{-1.54}^{+2.27} $ & $ 9.75\times 10^{41} $ & $ 1.43\times 10^{42 } $ & $  7.97\times 10^{-17  } $&  $ 5.94\times 10^{-16 }$ & C--thin \\ 
189 & 0.755 & 3.0 & $1.80 $ & $ 7.46_{-2.00}^{+3.12} $ & $ 2.64\times 10^{42} $ & $ 3.98\times 10^{42 } $ & $  1.17\times 10^{-16  } $&  $ 1.46\times 10^{-15 }$ & C--thin \\ 
190 & 0.733 & 3.0 & $1.80 $ & $ 12.55_{-2.79}^{+3.80} $ & $ 6.35\times 10^{42} $ & $ 1.01\times 10^{43 } $ & $  1.22\times 10^{-16  } $&  $ 3.61\times 10^{-15 }$ & C--thin \\ 
200 & 0.850 & 0.4 & $1.27_{-0.23}^{+0.30} $ & $ 0.51_{-0.47}^{+0.58} $ & $ 2.17\times 10^{42} $ & $ 8.09\times 10^{42 } $ & $  7.28\times 10^{-16  } $&  $ 3.46\times 10^{-15 }$ & C--thin \\ 
201 & 0.679 & 3.0 & $1.80 $ & $ 2.63_{-0.55}^{+0.57} $ & $ 2.58\times 10^{42} $ & $ 3.90\times 10^{42 } $ & $  3.73\times 10^{-16  } $&  $ 2.01\times 10^{-15 }$ & C--thin \\ 
202 & 3.700 & 3.0 & $1.80 $ & $ 150.00 $ & $ 1.98\times 10^{44} $ & $ 5.69\times 10^{44 } $ & $  2.66\times 10^{-16  } $&  $ 3.14\times 10^{-15 }$ & C--thick \\ 
203 & 1.170 & 0.7 & $1.58_{-0.15}^{+0.17} $ & $ 1.28_{-0.51}^{+0.48} $ & $ 2.10\times 10^{43} $ & $ 4.56\times 10^{43 } $ & $  2.38\times 10^{-15  } $&  $ 8.07\times 10^{-15 }$ & C--thin \\ 
204 & 1.223 & 3.0 & $1.80 $ & $ 7.49_{-4.44}^{+6.03} $ & $ 1.76\times 10^{42} $ & $ 2.72\times 10^{42 } $ & $  5.09\times 10^{-17  } $&  $ 3.40\times 10^{-16 }$ & C--thin \\ 
205 & 1.560 & 0.5 & $1.80 $ & $ 13.91_{-3.41}^{4.29} $ & $ 1.70\times 10^{43} $ & $ 2.62\times 10^{43 } $ & $  2.21\times 10^{-16  } $&  $ 1.80\times 10^{-15 }$ & C--thin \\ 
206 & 1.324 & 3.0 & $1.93_{-0.08}^{+0.08} $ & $ 0.13_{-0.12}^{+0.19} $ & $ 1.31\times 10^{44} $ & $ 1.67\times 10^{44 } $ & $  1.25\times 10^{-14  } $&  $ 1.71\times 10^{-14 }$ & C--thin \\ 
207 & 0.400 & 0.4 & $2.61_{-0.21}^{+0.25} $ & $ 6.89_{-1.09}^{+1.03} $ & $ 6.58\times 10^{43} $ & $ 2.95\times 10^{43 } $ & $  2.64\times 10^{-15  } $&  $ 3.12\times 10^{-14 }$ & C--thin \\ 
208 & 0.720 & 0.6 & $1.96_{-0.27}^{+0.32} $ & $ 0.85_{-0.40}^{+0.35} $ & $ 4.44\times 10^{42} $ & $ 5.22\times 10^{42 } $ & $  1.02\times 10^{-15  } $&  $ 2.25\times 10^{-15 }$ & C--thin \\ 
209 & 1.320 & 0.5 & $1.63_{-0.16}^{+0.12} $ & $ 1.66_{-0.47}^{+0.32} $ & $ 4.69\times 10^{43} $ & $ 9.45\times 10^{43 } $ & $  3.72\times 10^{-15  } $&  $ 1.22\times 10^{-14 }$ & C--thin \\ 
210 & 1.730 & 0.5 & $1.80 $ & $ 2.10_{-1.36}^{+1.52} $ & $ 8.68\times 10^{42} $ & $ 1.44\times 10^{43 } $ & $  3.28\times 10^{-16  } $&  $ 8.47\times 10^{-16 }$ & C--thin \\ 
211 & 0.679 & 3.0 & $1.80 $ & $ 0.00^{+0.18} $ & $ 8.07\times 10^{41} $ & $ 1.36\times 10^{42 } $ & $  4.15\times 10^{-16  } $&  $ 7.36\times 10^{-16 }$ & C--thin \\ 
213 & 0.600 & 0.5 & $1.91_{-0.53}^{+0.27} $ & $ 2.57_{-0.85}^{+0.38} $ & $ 3.71\times 10^{42} $ & $ 4.71\times 10^{42 } $ & $  6.16\times 10^{-16  } $&  $ 3.07\times 10^{-15 }$ & C--thin \\ 
217 & 3.610 & 0.2 & $1.80 $ & $ 11.44_{-7.38}^{+9.08} $ & $ 2.52\times 10^{43} $ & $ 3.78\times 10^{43 } $ & $  1.55\times 10^{-16  } $&  $ 4.27\times 10^{-16 }$ & C--thin \\ 
218 & 0.500 & 1.4 & $1.80 $ & $ 0.26_{-0.29}^{+0.37} $ & $ 3.27\times 10^{41} $ & $ 4.76\times 10^{41 } $ & $  2.58\times 10^{-16  } $&  $ 5.32\times 10^{-16 }$ & C--thin \\ 
219 & 1.730 & 0.5 & $1.48_{-0.11}^{+0.15} $ & $ 1.51_{-0.85}^{+0.53} $ & $ 3.04\times 10^{43} $ & $ 7.69\times 10^{43 } $ & $  1.84\times 10^{-15  } $&  $ 6.33\times 10^{-15 }$ & C--thin \\ 
220 & 1.400 & 0.5 & $1.80 $ & $ 0.00^{+0.38} $ & $ 2.96\times 10^{42} $ & $ 5.41\times 10^{42 } $ & $  2.91\times 10^{-16  } $&  $ 5.25\times 10^{-16 }$ & C--thin \\ 
221 & 2.510 & 0.5 & $1.80 $ & $ 3.84_{-3.72}^{+6.12} $ & $ 8.23\times 10^{42} $ & $ 1.26\times 10^{43 } $ & $  1.34\times 10^{-16  } $&  $ 3.20\times 10^{-16 }$ & C--thin \\ 
222 & 1.140 & 0.4 & $1.63_{-0.22}^{+0.33} $ & $ 0.11_{-0.13}^{+0.72} $ & $ 4.22\times 10^{42} $ & $ 8.48\times 10^{42 } $ & $  7.28\times 10^{-16  } $&  $ 1.55\times 10^{-15 }$ & C--thin \\ 
224 & 0.738 & 3.0 & $1.80 $ & $ 0.00^{+0.21} $ & $ 6.20\times 10^{41} $ & $ 9.37\times 10^{41 } $ & $  2.71\times 10^{-16  } $&  $ 4.23\times 10^{-16 }$ & C--thin \\ 
225 & 2.300 & 0.6 & $1.80 $ & $ 0.62_{-0.63}^{+1.20} $ & $ 4.23\times 10^{43} $ & $ 6.48\times 10^{43 } $ & $  1.18\times 10^{-15  } $&  $ 2.04\times 10^{-15 }$ & C--thin \\ 
226 & 1.450 & 0.5 & $1.80 $ & $ 1.47_{-0.71}^{+0.79} $ & $ 8.79\times 10^{42} $ & $ 1.37\times 10^{43 } $ & $  5.17\times 10^{-16  } $&  $ 1.23\times 10^{-15 }$ & C--thin \\ 
227 & 2.180 & 0.5 & $1.80 $ & $ 67.63_{-12.28}^{+14.53} $ & $ 6.80\times 10^{43} $ & $ 1.06\times 10^{44 } $ & $  1.07\times 10^{-16  } $&  $ 2.71\times 10^{-15 }$ & C--thin \\ 
229 & 0.105 & 3.0 & $1.80 $ & $ 0.00^{+0.20} $ & $ 7.22\times 10^{39} $ & $ 1.13\times 10^{40 } $ & $  2.58\times 10^{-16  } $&  $ 4.08\times 10^{-16 }$ & C--thin \\ 
230 & 2.174 & 3.0 & $1.80 $ & $ 5.92_{-1.60}^{+2.11} $ & $ 1.97\times 10^{43} $ & $ 3.03\times 10^{43 } $ & $  3.34\times 10^{-16  } $&  $ 1.05\times 10^{-15 }$ & C--thin \\ 
232 & 0.940 & 0.6 & $1.80 $ & $ 7.45_{-3.01}^{+3.35} $ & $ 2.78\times 10^{42} $ & $ 4.32\times 10^{42 } $ & $  1.03\times 10^{-16  } $&  $ 9.73\times 10^{-16 }$ & C--thin \\ 
233 & 0.577 & 3.0 & $1.80 $ & $ 4.75_{-3.21}^{+6.30} $ & $ 2.72\times 10^{41} $ & $ 4.93\times 10^{41 } $ & $  2.79\times 10^{-17  } $&  $ 3.47\times 10^{-16 }$ & C--thin \\ 
236 & 0.760 & 0.6 & $1.80 $ & $ 0.00^{+0.23} $ & $ 6.02\times 10^{41} $ & $ 9.85\times 10^{41 } $ & $  2.37\times 10^{-16  } $&  $ 4.10\times 10^{-16 }$ & C--thin \\ 
238 & 1.065 & 3.0 & $1.59_{-0.10}^{+0.12} $ & $ 0.00^{+0.17} $ & $ 1.16\times 10^{43} $ & $ 2.47\times 10^{43 } $ & $  2.54\times 10^{-15  } $&  $ 5.44\times 10^{-15 }$ & C--thin \\ 
239 & 1.470 & 0.5 & $1.80 $ & $ 0.65_{-0.74}^{+1.35} $ & $ 2.72\times 10^{42} $ & $ 4.58\times 10^{42 } $ & $  1.93\times 10^{-16  } $&  $ 3.99\times 10^{-16 }$ & C--thin \\ 
240 & 1.410 & 0.5 & $1.80 $ & $ 2.66_{-0.99}^{+1.55} $ & $ 5.31\times 10^{42} $ & $ 8.20\times 10^{42 } $ & $  2.56\times 10^{-16  } $&  $ 7.81\times 10^{-16 }$ & C--thin \\ 
241 & 0.700 & 0.5 & $1.80 $ & $ 0.11_{-0.11}^{+0.51} $ & $ 5.19\times 10^{41} $ & $ 7.81\times 10^{41 } $ & $  2.31\times 10^{-16  } $&  $ 3.98\times 10^{-16 }$ & C--thin \\ 
242 & 1.027 & 3.0 & $1.80 $ & $ 0.72_{-0.67}^{+1.03} $ & $ 2.02\times 10^{42} $ & $ 3.11\times 10^{42 } $ & $  2.87\times 10^{-16  } $&  $ 6.35\times 10^{-16 }$ & C--thin \\ 
243 & 2.500 & 0.2 & $1.80 $ & $ 18.12_{-3.51}^{4.75} $ & $ 4.93\times 10^{43} $ & $ 7.98\times 10^{43 } $ & $  4.35\times 10^{-16  } $&  $ 1.81\times 10^{-15 }$ & C--thin \\ 
244 & 0.970 & 0.5 & $1.80 $ & $ 0.63_{-1.08}^{+2.33} $ & $ 1.64\times 10^{42} $ & $ 4.25\times 10^{42 } $ & $  2.69\times 10^{-16  } $&  $ 9.44\times 10^{-16 }$ & C--thin \\ 
246 & 0.710 & 0.5 & $1.80 $ & $ 0.00^{+0.27} $ & $ 1.46\times 10^{42} $ & $ 2.35\times 10^{42 } $ & $  6.95\times 10^{-16  } $&  $ 1.15\times 10^{-15 }$ & C--thin \\ 
247 & 0.038 & 3.0 & $1.80 $ & $ 1.92_{-0.41}^{+0.98} $ & $ 2.93\times 10^{39} $ & $ 4.69\times 10^{39 } $ & $  9.80\times 10^{-17  } $&  $ 1.21\times 10^{-15 }$ & C--thin \\ 
248 & 0.685 & 3.0 & $1.80 $ & $ 5.68_{-2.27}^{+2.45} $ & $ 1.64\times 10^{42} $ & $ 2.41\times 10^{42 } $ & $  1.10\times 10^{-16  } $&  $ 1.14\times 10^{-15 }$ & C--thin \\ 
249 & 0.964 & 3.0 & $1.80 $ & $ 1.50_{-0.92}^{+1.31} $ & $ 1.78\times 10^{42} $ & $ 2.72\times 10^{42 } $ & $  2.11\times 10^{-16  } $&  $ 6.35\times 10^{-16 }$ & C--thin \\ 
251 & 2.130 & 0.5 & $1.80 $ & $ 11.56_{-3.40}^{+6.29} $ & $ 1.19\times 10^{43} $ & $ 1.80\times 10^{43 } $ & $  1.38\times 10^{-16  } $&  $ 6.32\times 10^{-16 }$ & C--thin \\ 
252 & 1.172 & 3.0 & $1.80 $ & $ 15.80_{-3.27}^{4.05} $ & $ 1.05\times 10^{43} $ & $ 1.62\times 10^{43 } $ & $  1.30\times 10^{-16  } $&  $ 2.02\times 10^{-15 }$ & C--thin \\ 
253 & 1.890 & 1.9 & $1.80 $ & $ 73.51_{-12.50}^{+13.96} $ & $ 6.89\times 10^{43} $ & $ 1.04\times 10^{44 } $ & $  6.87\times 10^{-17  } $&  $ 3.44\times 10^{-15 }$ & C--thin \\ 
254 & 0.100 & 0.7 & $1.80 $ & $ 5.62_{-1.40}^{+2.19} $ & $ 4.71\times 10^{40} $ & $ 7.90\times 10^{40 } $ & $  3.60\times 10^{-17  } $&  $ 2.31\times 10^{-15 }$ & C--thin \\ 
256 & 1.530 & 0.5 & $1.80 $ & $ 35.64_{-6.92}^{+8.08} $ & $ 2.26\times 10^{43} $ & $ 3.48\times 10^{43 } $ & $  7.78\times 10^{-17  } $&  $ 2.11\times 10^{-15 }$ & C--thin \\ 
257 & 0.549 & 1.0 & $1.80 $ & $ 150.00 $ & $ 1.70\times 10^{43} $ & $ 2.46\times 10^{43 } $ & $  7.06\times 10^{-17  } $&  $ 2.70\times 10^{-15 }$ & C--thick \\ 
259 & 1.760 & 0.5 & $1.80 $ & $ 54.80_{-7.06}^{+9.28} $ & $ 5.35\times 10^{43} $ & $ 8.24\times 10^{43 } $ & $  1.42\times 10^{-16  } $&  $ 3.41\times 10^{-15 }$ & Soft--C \\ 
260 & 1.043 & 3.0 & $1.80 $ & $ 36.74_{-10.67}^{+14.95} $ & $ 6.74\times 10^{42} $ & $ 1.03\times 10^{43 } $ & $  1.04\times 10^{-16  } $&  $ 1.37\times 10^{-15 }$ & Soft--C \\ 
263 & 3.660 & 3.0 & $1.80 $ & $ 150.00 $ & $ 8.67\times 10^{43} $ & $ 2.91\times 10^{44 } $ & $  1.16\times 10^{-16  } $&  $ 1.56\times 10^{-15 }$ & C--thick \\ 
264 & 1.316 & 1.0 & $1.80 $ & $ 21.61_{-4.78}^{+5.63} $ & $ 1.10\times 10^{43} $ & $ 1.71\times 10^{43 } $ & $  8.31\times 10^{-17  } $&  $ 1.58\times 10^{-15 }$ & C--thin \\ 
265 & 1.220 & 1.5 & $1.80 $ & $ 15.88_{-2.49}^{+2.82} $ & $ 1.95\times 10^{43} $ & $ 3.05\times 10^{43 } $ & $  2.37\times 10^{-16  } $&  $ 3.49\times 10^{-15 }$ & C--thin \\ 
266 & 0.735 & 3.0 & $1.80 $ & $ 88.76_{-12.08}^{+23.31} $ & $ 1.36\times 10^{43} $ & $ 2.13\times 10^{43 } $ & $  2.57\times 10^{-20  } $&  $ 3.27\times 10^{-15 }$ & C--thin \\ 
267 & 0.720 & 1.0 & $1.80 $ & $ 14.18_{-2.13}^{+3.80} $ & $ 9.92\times 10^{42} $ & $ 1.49\times 10^{43 } $ & $  1.47\times 10^{-16  } $&  $ 5.38\times 10^{-15 }$ & C--thin \\ 
268 & 1.222 & 3.0 & $1.80 $ & $ 80.44_{-13.13}^{+33.31} $ & $ 8.10\times 10^{43} $ & $ 1.25\times 10^{44 } $ & $  2.98\times 10^{-16  } $&  $ 8.84\times 10^{-15 }$ & Soft--C \\ 
501 & 0.810 & 0.6 & $1.66_{-0.12}^{+0.14} $ & $ 0.34_{-0.20}^{+0.20} $ & $ 1.66\times 10^{43} $ & $ 3.17\times 10^{43 } $ & $  5.06\times 10^{-15  } $&  $ 1.23\times 10^{-14 }$ & C--thin \\ 
502 & 0.730 & 0.6 & $1.80 $ & $ 150.00 $ & $ 6.30\times 10^{43} $ & $ 9.15\times 10^{43 } $ & $  1.76\times 10^{-16  } $&  $ 6.35\times 10^{-15 }$ & C--thick \\ 
503 & 0.540 & 0.4 & $1.93_{-0.17}^{+0.20} $ & $ 0.51_{-0.19}^{+0.19} $ & $ 6.72\times 10^{42} $ & $ 8.39\times 10^{42 } $ & $  3.47\times 10^{-15  } $&  $ 7.35\times 10^{-15 }$ & C--thin \\ 
504 & 0.520 & 0.6 & $1.80 $ & $ 2.10_{-0.65}^{+1.01} $ & $ 1.15\times 10^{42} $ & $ 1.73\times 10^{42 } $ & $  3.13\times 10^{-16  } $&  $ 1.67\times 10^{-15 }$ & C--thin \\ 
505 & 2.260 & 0.5 & $1.80 $ & $ 150.00 $ & $ 1.41\times 10^{44} $ & $ 2.74\times 10^{44 } $ & $  2.01\times 10^{-16  } $&  $ 3.37\times 10^{-15 }$ & C--thick \\ 
506 & 3.690 & 0.5 & $1.80 $ & $ 6.78_{-4.16}^{4.05} $ & $ 1.02\times 10^{44} $ & $ 1.56\times 10^{44 } $ & $  7.59\times 10^{-16  } $&  $ 1.67\times 10^{-15 }$ & C--thin \\ 
507 & 0.990 & 0.6 & $1.80 $ & $ 150.00 $ & $ 3.83\times 10^{43} $ & $ 5.65\times 10^{43 } $ & $  7.56\times 10^{-17  } $&  $ 2.43\times 10^{-15 }$ & C--thick \\ 
508 & 2.500 & 0.5 & $1.80 $ & $ 75.96_{-14.63}^{+17.76} $ & $ 5.35\times 10^{43} $ & $ 8.90\times 10^{43 } $ & $  1.23\times 10^{-16  } $&  $ 1.58\times 10^{-15 }$ & C--thin \\ 
509 & 0.560 & 0.6 & $1.80 $ & $ 0.14_{-0.08}^{+0.41} $ & $ 7.49\times 10^{41} $ & $ 1.12\times 10^{42 } $ & $  5.38\times 10^{-16  } $&  $ 9.68\times 10^{-16 }$ & C--thin \\ 
510 & 2.510 & 0.5 & $1.80 $ & $ 27.64_{-10.24}^{+13.85} $ & $ 2.44\times 10^{43} $ & $ 3.73\times 10^{43 } $ & $  1.29\times 10^{-16  } $&  $ 8.51\times 10^{-16 }$ & C--thin \\ 
511 & 0.767 & 2.0 & $1.80 $ & $ 0.36_{-1.19}^{+3.01} $ & $ 3.69\times 10^{41} $ & $ 6.54\times 10^{41 } $ & $  1.12\times 10^{-16  } $&  $ 2.63\times 10^{-16 }$ & C--thin \\ 
512 & 0.665 & 3.0 & $1.80 $ & $ 0.00^{+0.45} $ & $ 3.63\times 10^{41} $ & $ 6.40\times 10^{41 } $ & $  2.04\times 10^{-16  } $&  $ 3.65\times 10^{-16 }$ & C--thin \\ 
513 & 3.520 & 0.5 & $1.80 $ & $ 87.71_{-31.02}^{+56.34} $ & $ 5.27\times 10^{43} $ & $ 7.89\times 10^{43 } $ & $  5.70\times 10^{-17  } $&  $ 8.04\times 10^{-16 }$ & C--thin \\ 
514 & 0.103 & 3.0 & $1.80 $ & $ 0.18_{-0.20}^{+0.31} $ & $ 7.78\times 10^{39} $ & $ 1.22\times 10^{40 } $ & $  1.99\times 10^{-16  } $&  $ 4.53\times 10^{-16 }$ & C--thin \\ 
515 & 2.190 & 0.5 & $1.80 $ & $ 31.67_{-10.98}^{+14.96} $ & $ 2.24\times 10^{43} $ & $ 3.45\times 10^{43 } $ & $  1.08\times 10^{-16  } $&  $ 1.03\times 10^{-15 }$ & C--thin \\ 
516 & 0.667 & 3.0 & $1.80 $ & $ 2.82_{-1.22}^{+1.46} $ & $ 9.05\times 10^{41} $ & $ 1.38\times 10^{42 } $ & $  1.32\times 10^{-16  } $&  $ 7.39\times 10^{-16 }$ & C--thin \\ 
517 & 2.330 & 0.6 & $1.80 $ & $ 13.05_{-2.15}^{+3.82} $ & $ 1.40\times 10^{44} $ & $ 2.15\times 10^{44 } $ & $  1.42\times 10^{-15  } $&  $ 6.12\times 10^{-15 }$ & C--thin \\ 
518 & 0.840 & 0.5 & $1.80 $ & $ 0.80_{-0.76}^{+1.22} $ & $ 6.80\times 10^{41} $ & $ 1.03\times 10^{42 } $ & $  1.36\times 10^{-16  } $&  $ 3.38\times 10^{-16 }$ & C--thin \\ 
519 & 1.034 & 3.0 & $1.80 $ & $ 1.11_{-0.52}^{+1.18} $ & $ 1.65\times 10^{42} $ & $ 2.54\times 10^{42 } $ & $  2.00\times 10^{-16  } $&  $ 5.08\times 10^{-16 }$ & C--thin \\ 
520 & 0.785 & 3.0 & $1.80 $ & $ 2.34_{-0.61}^{+1.14} $ & $ 2.82\times 10^{42} $ & $ 4.47\times 10^{42 } $ & $  3.63\times 10^{-16  } $&  $ 1.65\times 10^{-15 }$ & C--thin \\ 
521 & 0.131 & 3.0 & $1.80 $ & $ 0.16_{-0.16}^{+0.19} $ & $ 1.62\times 10^{40} $ & $ 2.54\times 10^{40 } $ & $  2.63\times 10^{-16  } $&  $ 5.66\times 10^{-16 }$ & C--thin \\ 
522 & 2.570 & 2.0 & $1.80 $ & $ 4.98_{-1.68}^{+2.03} $ & $ 2.86\times 10^{43} $ & $ 4.37\times 10^{43 } $ & $  4.09\times 10^{-16  } $&  $ 1.05\times 10^{-15 }$ & C--thin \\ 
523 & 1.320 & 0.5 & $1.80 $ & $ 9.45_{-2.16}^{+3.41} $ & $ 4.69\times 10^{42} $ & $ 7.24\times 10^{42 } $ & $  1.02\times 10^{-16  } $&  $ 7.48\times 10^{-16 }$ & C--thin \\ 
524 & 2.360 & 0.5 & $1.80 $ & $ 24.28_{-7.49}^{+8.00} $ & $ 2.75\times 10^{43} $ & $ 4.21\times 10^{43 } $ & $  1.68\times 10^{-16  } $&  $ 1.11\times 10^{-15 }$ & C--thin \\ 
525 & 0.229 & 3.0 & $1.80 $ & $ 0.00_{-0.04}^{+0.17} $ & $ 5.26\times 10^{40} $ & $ 1.22\times 10^{41 } $ & $  3.50\times 10^{-16  } $&  $ 8.06\times 10^{-16 }$ & C--thin \\ 
526 & 0.958 & 2.0 & $1.80 $ & $ 4.16_{-2.58}^{4.05} $ & $ 1.14\times 10^{42} $ & $ 1.74\times 10^{42 } $ & $  7.21\times 10^{-17  } $&  $ 3.95\times 10^{-16 }$ & C--thin \\ 
527 & 4.490 & 0.5 & $1.80 $ & $ 38.27_{-20.79}^{+21.27} $ & $ 6.58\times 10^{43} $ & $ 1.13\times 10^{44 } $ & $  1.77\times 10^{-16  } $&  $ 7.51\times 10^{-16 }$ & C--thin \\ 
528 & 1.430 & 0.5 & $1.80 $ & $ 0.00^{+1.63} $ & $ 1.32\times 10^{42} $ & $ 2.02\times 10^{42 } $ & $  1.22\times 10^{-16  } $&  $ 1.92\times 10^{-16 }$ & C--thin \\ 
529 & 0.730 & 0.6 & $1.80 $ & $ 4.96_{-1.23}^{+1.43} $ & $ 2.06\times 10^{42} $ & $ 3.05\times 10^{42 } $ & $  1.51\times 10^{-16  } $&  $ 1.27\times 10^{-15 }$ & C--thin \\ 
530 & 1.040 & 0.6 & $1.80 $ & $ 7.15_{-1.11}^{+2.00} $ & $ 1.73\times 10^{43} $ & $ 2.66\times 10^{43 } $ & $  6.13\times 10^{-16  } $&  $ 4.81\times 10^{-15 }$ & C--thin \\ 
531 & 1.544 & 3.0 & $1.80 $ & $ 150.00 $ & $ 4.49\times 10^{43} $ & $ 7.10\times 10^{43 } $ & $  6.22\times 10^{-17  } $&  $ 1.57\times 10^{-15 }$ & C--thick \\ 
532 & 0.950 & 0.9 & $1.80 $ & $ 1.17_{-0.62}^{+1.01} $ & $ 1.52\times 10^{42} $ & $ 2.32\times 10^{42 } $ & $  2.09\times 10^{-16  } $&  $ 5.65\times 10^{-16 }$ & C--thin \\ 
533 & 0.540 & 0.5 & $1.80 $ & $ 4.22_{-0.60}^{+1.06} $ & $ 1.97\times 10^{42} $ & $ 3.04\times 10^{42 } $ & $  2.56\times 10^{-16  } $&  $ 2.53\times 10^{-15 }$ & C--thin \\ 
534 & 0.676 & 3.0 & $1.80 $ & $ 6.59_{-1.65}^{+2.15} $ & $ 1.23\times 10^{42} $ & $ 1.85\times 10^{42 } $ & $  7.05\times 10^{-17  } $&  $ 8.82\times 10^{-16 }$ & C--thin \\ 
535 & 0.575 & 3.0 & $1.80 $ & $ 2.93_{-0.89}^{+1.03} $ & $ 1.03\times 10^{42} $ & $ 1.55\times 10^{42 } $ & $  1.79\times 10^{-16  } $&  $ 1.16\times 10^{-15 }$ & C--thin \\ 
536 & 0.419 & 3.0 & $1.80 $ & $ 0.00^{+0.34} $ & $ 1.20\times 10^{41} $ & $ 1.82\times 10^{41 } $ & $  1.98\times 10^{-16  } $&  $ 3.10\times 10^{-16 }$ & C--thin \\ 
537 & 1.540 & 0.5 & $1.80 $ & $ 4.14_{-2.50}^{+5.04} $ & $ 3.08\times 10^{42} $ & $ 4.61\times 10^{42 } $ & $  9.96\times 10^{-17  } $&  $ 3.53\times 10^{-16 }$ & C--thin \\ 
538 & 0.310 & 3.0 & $1.80 $ & $ 0.51_{-2.50}^{+3.03} $ & $ 5.72\times 10^{40} $ & $ 1.69\times 10^{41 } $ & $  1.01\times 10^{-16  } $&  $ 5.48\times 10^{-16 }$ & C--thin \\ 
539 & 0.977 & 3.0 & $1.80 $ & $ 0.72_{-0.74}^{+1.55} $ & $ 7.63\times 10^{42} $ & $ 1.30\times 10^{43 } $ & $  1.19\times 10^{-15  } $&  $ 2.94\times 10^{-15 }$ & C--thin \\ 
540 & 1.250 & 0.5 & $1.80 $ & $ 150.00 $ & $ 3.44\times 10^{43} $ & $ 5.13\times 10^{43 } $ & $  5.39\times 10^{-17  } $&  $ 1.56\times 10^{-15 }$ & C--thick \\ 
541 & 1.820 & 0.5 & $1.80 $ & $ 4.55_{-2.26}^{+2.93} $ & $ 7.15\times 10^{42} $ & $ 1.15\times 10^{43 } $ & $  1.78\times 10^{-16  } $&  $ 5.94\times 10^{-16 }$ & C--thin \\ 
542 & 1.700 & 0.5 & $1.80 $ & $ 9.10_{-1.89}^{+3.04} $ & $ 1.88\times 10^{43} $ & $ 2.90\times 10^{43 } $ & $  3.31\times 10^{-16  } $&  $ 1.71\times 10^{-15 }$ & C--thin \\ 
543 & 1.810 & 0.5 & $1.80 $ & $ 2.85_{-1.47}^{+2.73} $ & $ 7.56\times 10^{42} $ & $ 1.26\times 10^{43 } $ & $  2.35\times 10^{-16  } $&  $ 6.63\times 10^{-16 }$ & C--thin \\ 
544 & 2.360 & 0.5 & $1.80 $ & $ 24.34_{-6.93}^{+7.52} $ & $ 3.45\times 10^{43} $ & $ 5.49\times 10^{43 } $ & $  2.45\times 10^{-16  } $&  $ 1.39\times 10^{-15 }$ & C--thin \\ 
545 & 0.970 & 0.6 & $1.80 $ & $ 150.00 $ & $ 1.67\times 10^{44} $ & $ 2.45\times 10^{44 } $ & $  3.36\times 10^{-16  } $&  $ 1.09\times 10^{-14 }$ & C--thick \\ 
546 & 2.310 & 0.5 & $1.80 $ & $ 5.60_{-1.44}^{+1.97} $ & $ 2.90\times 10^{43} $ & $ 4.44\times 10^{43 } $ & $  4.62\times 10^{-16  } $&  $ 1.35\times 10^{-15 }$ & C--thin \\ 
547 & 2.316 & 1.0 & $1.80 $ & $ 56.90_{-10.38}^{+18.17} $ & $ 6.82\times 10^{43} $ & $ 1.06\times 10^{44 } $ & $  1.72\times 10^{-16  } $&  $ 2.49\times 10^{-15 }$ & C--thin \\ 
548 & 1.440 & 0.5 & $1.80 $ & $ 2.39_{-0.62}^{+1.05} $ & $ 1.58\times 10^{43} $ & $ 2.43\times 10^{43 } $ & $  7.72\times 10^{-16  } $&  $ 2.21\times 10^{-15 }$ & C--thin \\ 
550 & 1.930 & 0.5 & $1.80 $ & $ 2.63_{-1.34}^{+2.44} $ & $ 9.29\times 10^{43} $ & $ 1.44\times 10^{44 } $ & $  2.70\times 10^{-15  } $&  $ 6.67\times 10^{-15 }$ & C--thin \\ 
551 & 2.680 & 0.6 & $1.80 $ & $ 2.02_{-2.20}^{+3.55} $ & $ 2.43\times 10^{43} $ & $ 3.79\times 10^{43 } $ & $  4.35\times 10^{-16  } $&  $ 8.21\times 10^{-16 }$ & C--thin \\ 
552 & 0.673 & 3.0 & $1.80 $ & $ 0.00^{+0.21} $ & $ 2.48\times 10^{41} $ & $ 3.67\times 10^{41 } $ & $  1.32\times 10^{-16  } $&  $ 2.06\times 10^{-16 }$ & C--thin \\ 
553 & 0.366 & 3.0 & $1.80 $ & $ 0.00^{+0.17} $ & $ 1.16\times 10^{41} $ & $ 1.85\times 10^{41 } $ & $  2.62\times 10^{-16  } $&  $ 4.27\times 10^{-16 }$ & C--thin \\ 
554 & 0.230 & 0.6 & $1.80 $ & $ 1.51_{-0.27}^{+0.52} $ & $ 2.22\times 10^{41} $ & $ 3.46\times 10^{41 } $ & $  3.39\times 10^{-16  } $&  $ 2.11\times 10^{-15 }$ & C--thin \\ 
555 & 2.280 & 0.5 & $1.80 $ & $ 0.00^{4.82} $ & $ 2.66\times 10^{42} $ & $ 4.07\times 10^{42 } $ & $  8.38\times 10^{-17  } $&  $ 1.31\times 10^{-16 }$ & C--thin \\ 
556 & 0.630 & 3.0 & $1.80 $ & $ 0.21_{-0.03}^{+0.74} $ & $ 2.73\times 10^{41} $ & $ 5.50\times 10^{41 } $ & $  1.41\times 10^{-16  } $&  $ 3.51\times 10^{-16 }$ & C--thin \\ 
557 & 1.810 & 0.5 & $1.80 $ & $ 4.53_{-2.05}^{+5.44} $ & $ 3.03\times 10^{42} $ & $ 4.62\times 10^{42 } $ & $  7.55\times 10^{-17  } $&  $ 2.45\times 10^{-16 }$ & C--thin \\ 
558 & 0.575 & 3.0 & $1.80 $ & $ 0.00^{+0.31} $ & $ 3.79\times 10^{41} $ & $ 5.70\times 10^{41 } $ & $  2.97\times 10^{-16  } $&  $ 4.64\times 10^{-16 }$ & C--thin \\ 
559 & 0.010 & 0.6 & $1.80 $ & $ 0.21_{-0.11}^{+0.20} $ & $ 8.20\times 10^{+37} $ & $ 1.68\times 10^{38 } $ & $  2.19\times 10^{-16  } $&  $ 7.41\times 10^{-16 }$ & C--thin \\ 
560 & 0.669 & 3.0 & $1.80 $ & $ 0.00^{+0.24} $ & $ 2.43\times 10^{41} $ & $ 3.65\times 10^{41 } $ & $  1.33\times 10^{-16  } $&  $ 2.08\times 10^{-16 }$ & C--thin \\ 
561 & 0.620 & 0.5 & $1.80 $ & $ 0.00^{+0.24} $ & $ 2.38\times 10^{41} $ & $ 4.16\times 10^{41 } $ & $  1.52\times 10^{-16  } $&  $ 2.79\times 10^{-16 }$ & C--thin \\ 
562 & 0.360 & 0.5 & $1.80 $ & $ 0.00^{+0.15} $ & $ 2.05\times 10^{41} $ & $ 3.14\times 10^{41 } $ & $  4.83\times 10^{-16  } $&  $ 7.54\times 10^{-16 }$ & C--thin \\ 
563 & 2.223 & 3.0 & $1.80 $ & $ 1.93_{-1.70}^{+6.46} $ & $ 2.97\times 10^{42} $ & $ 4.57\times 10^{42 } $ & $  7.38\times 10^{-17  } $&  $ 1.54\times 10^{-16 }$ & C--thin \\ 
564 & 0.430 & 0.5 & $1.80 $ & $ 0.62_{-0.49}^{+0.73} $ & $ 1.31\times 10^{41} $ & $ 2.06\times 10^{41 } $ & $  1.08\times 10^{-16  } $&  $ 3.21\times 10^{-16 }$ & C--thin \\ 
565 & 0.368 & 3.0 & $1.80 $ & $ 0.17_{-0.17}^{+0.62} $ & $ 4.41\times 10^{40} $ & $ 6.55\times 10^{40 } $ & $  7.55\times 10^{-17  } $&  $ 1.49\times 10^{-16 }$ & C--thin \\ 
566 & 0.734 & 3.0 & $1.80 $ & $ 0.00^{+0.26} $ & $ 4.39\times 10^{41} $ & $ 6.61\times 10^{41 } $ & $  1.93\times 10^{-16  } $&  $ 3.02\times 10^{-16 }$ & C--thin \\ 
567 & 0.460 & 3.0 & $1.80 $ & $ 0.00^{+0.16} $ & $ 7.34\times 10^{40} $ & $ 1.11\times 10^{41 } $ & $  9.69\times 10^{-17  } $&  $ 1.51\times 10^{-16 }$ & C--thin \\ 
568 & 3.150 & 0.5 & $1.80 $ & $ 6.13_{-3.37}^{+106.01} $ & $ 1.67\times 10^{43} $ & $ 2.57\times 10^{43 } $ & $  1.62\times 10^{-16  } $&  $ 3.92\times 10^{-16 }$ & C--thin \\ 
569 & 2.070 & 0.5 & $1.80 $ & $ 1.51_{-0.80}^{+1.83} $ & $ 1.77\times 10^{43} $ & $ 2.79\times 10^{43 } $ & $  5.31\times 10^{-16  } $&  $ 1.10\times 10^{-15 }$ & C--thin \\ 
570 & 1.280 & 0.5 & $1.80 $ & $ 0.00^{+1.23} $ & $ 1.43\times 10^{42} $ & $ 2.19\times 10^{42 } $ & $  1.72\times 10^{-16  } $&  $ 2.69\times 10^{-16 }$ & C--thin \\ 
571 & 1.440 & 0.5 & $1.80 $ & $ 0.00^{+1.10} $ & $ 2.47\times 10^{42} $ & $ 3.81\times 10^{42 } $ & $  2.27\times 10^{-16  } $&  $ 3.55\times 10^{-16 }$ & C--thin \\ 
572 & 2.730 & 0.5 & $1.80 $ & $ 27.10_{-12.34}^{+21.06} $ & $ 1.51\times 10^{43} $ & $ 2.68\times 10^{43 } $ & $  1.16\times 10^{-16  } $&  $ 4.44\times 10^{-16 }$ & C--thin \\ 
573 & 0.414 & 3.0 & $1.80 $ & $ 0.00^{+0.39} $ & $ 7.13\times 10^{40} $ & $ 1.08\times 10^{41 } $ & $  1.21\times 10^{-16  } $&  $ 1.89\times 10^{-16 }$ & C--thin \\ 
574 & 1.840 & 0.5 & $1.80 $ & $ 0.90_{-0.88}^{+9.23} $ & $ 2.57\times 10^{42} $ & $ 4.11\times 10^{42 } $ & $  1.09\times 10^{-16  } $&  $ 2.14\times 10^{-16 }$ & C--thin \\ 
575 & 0.340 & 3.0 & $1.80 $ & $ 1.90_{-1.75}^{+1.47} $ & $ 7.00\times 10^{40} $ & $ 1.04\times 10^{41 } $ & $  4.17\times 10^{-17  } $&  $ 2.64\times 10^{-16 }$ & C--thin \\ 
576 & 1.500 & 0.5 & $1.80 $ & $ 8.99_{-2.07}^{4.69} $ & $ 1.58\times 10^{43} $ & $ 2.44\times 10^{43 } $ & $  3.19\times 10^{-16  } $&  $ 1.90\times 10^{-15 }$ & C--thin \\ 
577 & 0.547 & 3.0 & $1.80 $ & $ 0.00^{+0.14} $ & $ 1.81\times 10^{41} $ & $ 2.66\times 10^{41 } $ & $  1.55\times 10^{-16  } $&  $ 2.43\times 10^{-16 }$ & C--thin \\ 
578 & 1.117 & 3.0 & $1.80 $ & $ 0.39_{-0.51}^{+2.15} $ & $ 5.82\times 10^{41} $ & $ 9.00\times 10^{41 } $ & $  8.06\times 10^{-17  } $&  $ 1.52\times 10^{-16 }$ & C--thin \\ 
579 & 0.820 & 0.9 & $1.80 $ & $ 0.00^{+0.89} $ & $ 3.40\times 10^{41} $ & $ 4.99\times 10^{41 } $ & $  1.12\times 10^{-16  } $&  $ 1.76\times 10^{-16 }$ & C--thin \\ 
580 & 0.664 & 3.0 & $1.80 $ & $ 10.49_{-5.21}^{+6.00} $ & $ 8.37\times 10^{41} $ & $ 1.23\times 10^{42 } $ & $  2.26\times 10^{-17  } $&  $ 5.65\times 10^{-16 }$ & C--thin \\ 
581 & 0.800 & 0.6 & $1.80 $ & $ 2.34_{-1.22}^{+1.49} $ & $ 7.79\times 10^{41} $ & $ 1.19\times 10^{42 } $ & $  9.71\times 10^{-17  } $&  $ 4.23\times 10^{-16 }$ & C--thin \\ 
582 & 0.242 & 3.0 & $1.80 $ & $ 1.60_{-1.01}^{+1.36} $ & $ 2.47\times 10^{40} $ & $ 3.86\times 10^{40 } $ & $  3.29\times 10^{-17  } $&  $ 2.10\times 10^{-16 }$ & C--thin \\ 
583 & 2.770 & 0.5 & $1.80 $ & $ 21.13_{-8.39}^{+9.71} $ & $ 2.33\times 10^{43} $ & $ 3.50\times 10^{43 } $ & $  1.37\times 10^{-16  } $&  $ 6.68\times 10^{-16 }$ & C--thin \\ 
585 & 1.212 & 1.0 & $1.80 $ & $ 1.49_{-1.53}^{4.85} $ & $ 1.94\times 10^{42} $ & $ 3.65\times 10^{42 } $ & $  1.57\times 10^{-16  } $&  $ 4.87\times 10^{-16 }$ & C--thin \\ 
586 & 0.580 & 3.0 & $1.80 $ & $ 0.67_{-0.69}^{+0.99} $ & $ 2.25\times 10^{41} $ & $ 3.42\times 10^{41 } $ & $  9.79\times 10^{-17  } $&  $ 2.66\times 10^{-16 }$ & C--thin \\ 
587 & 0.245 & 3.0 & $1.80 $ & $ 0.73_{-0.42}^{+0.57} $ & $ 3.63\times 10^{40} $ & $ 5.64\times 10^{40 } $ & $  8.05\times 10^{-17  } $&  $ 3.11\times 10^{-16 }$ & C--thin \\ 
589 & 1.330 & 0.5 & $1.80 $ & $ 8.03_{-4.30}^{4.87} $ & $ 2.52\times 10^{42} $ & $ 3.88\times 10^{42 } $ & $  6.29\times 10^{-17  } $&  $ 4.00\times 10^{-16 }$ & C--thin \\ 
590 & 0.350 & 0.5 & $1.80 $ & $ 0.43_{-0.43}^{+0.53} $ & $ 6.34\times 10^{40} $ & $ 8.90\times 10^{40 } $ & $  8.54\times 10^{-17  } $&  $ 2.24\times 10^{-16 }$ & C--thin \\ 
591 & 1.430 & 0.5 & $1.80 $ & $ 0.00^{+1.14} $ & $ 6.72\times 10^{42} $ & $ 1.05\times 10^{43 } $ & $  6.32\times 10^{-16  } $&  $ 9.90\times 10^{-16 }$ & C--thin \\ 
592 & 1.069 & 3.0 & $1.80 $ & $ 2.60_{-1.61}^{+1.90} $ & $ 1.29\times 10^{42} $ & $ 1.99\times 10^{42 } $ & $  9.74\times 10^{-17  } $&  $ 3.59\times 10^{-16 }$ & C--thin \\ 
593 & 2.070 & 0.5 & $1.80 $ & $ 20.85_{-12.01}^{+19.86} $ & $ 8.08\times 10^{42} $ & $ 1.24\times 10^{43 } $ & $  6.07\times 10^{-17  } $&  $ 4.42\times 10^{-16 }$ & C--thin \\ 
594 & 0.733 & 3.0 & $1.80 $ & $ 0.00^{+0.12} $ & $ 9.74\times 10^{41} $ & $ 1.47\times 10^{42 } $ & $  4.30\times 10^{-16  } $&  $ 6.73\times 10^{-16 }$ & C--thin \\ 
595 & 0.360 & 0.5 & $1.80 $ & $ 0.34_{-0.18}^{+0.34} $ & $ 3.00\times 10^{41} $ & $ 4.58\times 10^{41 } $ & $  4.57\times 10^{-16  } $&  $ 1.09\times 10^{-15 }$ & C--thin \\ 
596 & 1.940 & 0.5 & $1.80 $ & $ 150.00 $ & $ 1.37\times 10^{44} $ & $ 2.45\times 10^{44 } $ & $  1.82\times 10^{-16  } $&  $ 3.87\times 10^{-15 }$ & C--thick \\ 
597 & 2.320 & 0.5 & $1.80 $ & $ 3.00_{-2.79}^{+12.21} $ & $ 8.72\times 10^{42} $ & $ 1.34\times 10^{43 } $ & $  1.76\times 10^{-16  } $&  $ 4.07\times 10^{-16 }$ & C--thin \\ 
598 & 0.617 & 3.0 & $1.80 $ & $ 0.80_{-1.12}^{+2.70} $ & $ 2.09\times 10^{41} $ & $ 3.36\times 10^{41 } $ & $  7.38\times 10^{-17  } $&  $ 2.25\times 10^{-16 }$ & C--thin \\ 
599 & 2.840 & 0.5 & $1.80 $ & $ 112.13_{-28.28}^{+35.30} $ & $ 3.65\times 10^{43} $ & $ 6.19\times 10^{43 } $ & $  3.95\times 10^{-17  } $&  $ 7.85\times 10^{-16 }$ & C--thin \\ 
600 & 1.327 & 3.0 & $1.80 $ & $ 115.04_{-66.80}^{+61.25} $ & $ 2.08\times 10^{43} $ & $ 3.22\times 10^{43 } $ & $  7.37\times 10^{-19  } $&  $ 1.62\times 10^{-15 }$ & C--thin \\ 
601 & 0.735 & 3.0 & $1.80 $ & $ 298.34_{-84.86}^{+142.26} $ & $ 7.48\times 10^{43} $ & $ 1.13\times 10^{44 } $ & $  3.68\times 10^{-29  } $&  $ 6.02\times 10^{-15 }$ & C--thin \\ 
602 & 0.668 & 3.0 & $1.80 $ & $ 95.75_{-43.38}^{47.23} $ & $ 7.62\times 10^{42} $ & $ 1.24\times 10^{43 } $ & $  2.57\times 10^{-21  } $&  $ 2.08\times 10^{-15 }$ & C--thin \\ 
603 & 2.040 & 0.5 & $1.80 $ & $ 46.05_{-15.61}^{49.18} $ & $ 1.30\times 10^{43} $ & $ 2.00\times 10^{43 } $ & $  3.69\times 10^{-17  } $&  $ 6.44\times 10^{-16 }$ & C--thin \\ 
604 & 2.150 & 0.5 & $1.80 $ & $ 64.99_{-12.92}^{+23.87} $ & $ 6.84\times 10^{43} $ & $ 1.05\times 10^{44 } $ & $  1.14\times 10^{-16  } $&  $ 2.81\times 10^{-15 }$ & C--thin \\ 
605 & 4.290 & 0.5 & $1.80 $ & $ 506.66_{-200.91}^{+344.95} $ & $ 1.26\times 10^{44} $ & $ 2.02\times 10^{44 } $ & $  1.05\times 10^{-18  } $&  $ 9.75\times 10^{-16 }$ & C--thin \\ 
606 & 1.037 & 1.0 & $1.80 $ & $ 18.78_{-5.06}^{+6.61} $ & $ 5.72\times 10^{42} $ & $ 8.78\times 10^{42 } $ & $  5.20\times 10^{-17  } $&  $ 1.37\times 10^{-15 }$ & C--thin \\ 
607 & 1.100 & 0.6 & $1.80 $ & $ 73.68_{-26.41}^{+32.90} $ & $ 1.86\times 10^{43} $ & $ 2.86\times 10^{43 } $ & $  2.41\times 10^{-18  } $&  $ 2.48\times 10^{-15 }$ & C--thin \\ 
608 & 0.890 & 3.0 & $1.80 $ & $ 150.00 $ & $ 4.92\times 10^{43} $ & $ 7.21\times 10^{43 } $ & $  1.09\times 10^{-16  } $&  $ 3.67\times 10^{-15 }$ & C--thick \\ 
609 & 1.860 & 0.5 & $1.80 $ & $ 248.91_{-69.27}^{+119.32} $ & $ 7.65\times 10^{43} $ & $ 1.69\times 10^{44 } $ & $  3.95\times 10^{-19  } $&  $ 2.25\times 10^{-15 }$ & C--thin \\ 
610 & 2.040 & 0.5 & $1.80 $ & $ 150.00 $ & $ 4.83\times 10^{43} $ & $ 8.74\times 10^{43 } $ & $  6.31\times 10^{-17  } $&  $ 1.27\times 10^{-15 }$ & C--thick \\ 
611 & 0.979 & 1.0 & $1.80 $ & $ 62.33_{-24.07}^{+28.35} $ & $ 9.80\times 10^{42} $ & $ 1.58\times 10^{43 } $ & $  1.70\times 10^{-18  } $&  $ 1.78\times 10^{-15 }$ & C--thin \\ 
612 & 0.736 & 3.0 & $1.80 $ & $ 63.29_{-31.11}^{+27.95} $ & $ 7.74\times 10^{42} $ & $ 1.20\times 10^{43 } $ & $  2.55\times 10^{-19  } $&  $ 2.29\times 10^{-15 }$ & C--thin \\ 
613 & 0.910 & 0.9 & $1.80 $ & $ 37.62_{-4.10}^{+15.54} $ & $ 1.46\times 10^{43} $ & $ 2.24\times 10^{43 } $ & $  1.77\times 10^{-17  } $&  $ 3.69\times 10^{-15 }$ & C--thin \\ 
614 & 1.130 & 0.5 & $1.80 $ & $ 0.20_{-0.16}^{+0.66} $ & $ 1.83\times 10^{42} $ & $ 2.87\times 10^{42 } $ & $  2.72\times 10^{-16  } $&  $ 4.72\times 10^{-16 }$ & C--thin \\ 
615 & 0.759 & 3.0 & $1.80 $ & $ 7.37_{-2.46}^{4.42} $ & $ 9.76\times 10^{41} $ & $ 1.47\times 10^{42 } $ & $  4.35\times 10^{-17  } $&  $ 5.34\times 10^{-16 }$ & C--thin \\ 
617 & 0.580 & 0.6 & $1.80 $ & $ 3.38_{-0.99}^{+1.94} $ & $ 1.35\times 10^{42} $ & $ 2.02\times 10^{42 } $ & $  2.02\times 10^{-16  } $&  $ 1.47\times 10^{-15 }$ & C--thin \\ 
618 & 4.759 & 3.0 & $1.80 $ & $ 71.97_{-15.86}^{+52.61} $ & $ 7.20\times 10^{43} $ & $ 1.27\times 10^{44 } $ & $  1.11\times 10^{-16  } $&  $ 7.24\times 10^{-16 }$ & C--thin \\ 
619 & 1.937 & 3.0 & $1.80 $ & $ 0.00^{+1.90} $ & $ 5.41\times 10^{42} $ & $ 8.30\times 10^{42 } $ & $  2.50\times 10^{-16  } $&  $ 3.88\times 10^{-16 }$ & C--thin \\ 
620 & 0.648 & 3.0 & $1.80 $ & $ 1.09_{-0.80}^{+1.05} $ & $ 3.57\times 10^{41} $ & $ 5.38\times 10^{41 } $ & $  1.01\times 10^{-16  } $&  $ 3.21\times 10^{-16 }$ & C--thin \\ 
621 & 0.330 & 0.5 & $1.80 $ & $ 0.00^{+3.49} $ & $ 2.79\times 10^{40} $ & $ 5.91\times 10^{40 } $ & $  7.75\times 10^{-17  } $&  $ 1.71\times 10^{-16 }$ & C--thin \\ 
622 & 1.750 & 0.6 & $1.80 $ & $ 22.83^{+3.00} $ & $ 4.81\times 10^{42} $ & $ 7.41\times 10^{42 } $ & $  3.45\times 10^{-17  } $&  $ 3.72\times 10^{-16 }$ & C--thin \\ 
623 & 1.740 & 0.5 & $1.80 $ & $ 1.35_{-1.35}^{+3.36} $ & $ 2.55\times 10^{42} $ & $ 3.93\times 10^{42 } $ & $  1.10\times 10^{-16  } $&  $ 2.33\times 10^{-16 }$ & C--thin \\ 
624 & 0.669 & 3.0 & $1.80 $ & $ 0.98_{-1.22}^{+1.04} $ & $ 2.44\times 10^{41} $ & $ 3.65\times 10^{41 } $ & $  6.81\times 10^{-17  } $&  $ 2.03\times 10^{-16 }$ & C--thin \\ 
625 & 1.140 & 0.6 & $1.80 $ & $ 2.41_{-2.40}^{4.14} $ & $ 9.94\times 10^{41} $ & $ 1.95\times 10^{42 } $ & $  7.10\times 10^{-17  } $&  $ 2.96\times 10^{-16 }$ & C--thin \\ 
626 & 1.900 & 0.2 & $1.80 $ & $ 2.83_{-2.66}^{4.86} $ & $ 3.42\times 10^{42} $ & $ 5.26\times 10^{42 } $ & $  9.85\times 10^{-17  } $&  $ 2.52\times 10^{-16 }$ & C--thin \\ 
627 & 0.248 & 3.0 & $1.80 $ & $ 1.71_{-0.76}^{+0.89} $ & $ 5.61\times 10^{40} $ & $ 8.70\times 10^{40 } $ & $  6.67\times 10^{-17  } $&  $ 4.45\times 10^{-16 }$ & C--thin \\ 
628 & 2.070 & 0.5 & $1.80 $ & $ 85.29^{+3.07} $ & $ 1.88\times 10^{43} $ & $ 2.89\times 10^{43 } $ & $  1.65\times 10^{-17  } $&  $ 7.68\times 10^{-16 }$ & C--thin \\ 
629 & 0.560 & 0.5 & $1.80 $ & $ 0.00^{+2.34} $ & $ 9.89\times 10^{40} $ & $ 1.49\times 10^{41 } $ & $  8.21\times 10^{-17  } $&  $ 1.28\times 10^{-16 }$ & C--thin \\ 
630 & 3.254 & 3.0 & $1.80 $ & $ 0.00^{+8.15} $ & $ 8.91\times 10^{42} $ & $ 1.34\times 10^{43 } $ & $  1.25\times 10^{-16  } $&  $ 1.95\times 10^{-16 }$ & C--thin \\ 
631 & 1.400 & 0.9 & $1.80 $ & $ 5.09_{-1.49}^{4.04} $ & $ 2.36\times 10^{42} $ & $ 3.64\times 10^{42 } $ & $  7.89\times 10^{-17  } $&  $ 3.44\times 10^{-16 }$ & C--thin \\ 
632 & 1.570 & 0.5 & $1.80 $ & $ 82.40_{-34.78}^{45.57} $ & $ 1.50\times 10^{43} $ & $ 2.32\times 10^{43 } $ & $  6.17\times 10^{-18  } $&  $ 1.02\times 10^{-15 }$ & C--thin \\ 
633 & 1.374 & 3.0 & $1.80 $ & $ 86.76_{-15.16}^{+17.53} $ & $ 3.16\times 10^{43} $ & $ 5.24\times 10^{43 } $ & $  5.85\times 10^{-18  } $&  $ 2.72\times 10^{-15 }$ & C--thin \\ 
634 & 1.400 & 0.5 & $1.80 $ & $ 414.43_{-181.24}^{+344.02} $ & $ 9.25\times 10^{43} $ & $ 7.95\times 10^{44 } $ & $  1.02\times 10^{-23  } $&  $ 3.03\times 10^{-15 }$ & C--thin \\ 
635 & 0.729 & 2.0 & $1.80 $ & $ 1.70_{-1.27}^{+1.84} $ & $ 4.52\times 10^{41} $ & $ 6.48\times 10^{41 } $ & $  7.70\times 10^{-17  } $&  $ 2.90\times 10^{-16 }$ & C--thin \\ 
636 & 0.800 & 0.4 & $1.80 $ & $ 3.16_{-1.04}^{+2.09} $ & $ 1.46\times 10^{42} $ & $ 2.20\times 10^{42 } $ & $  1.46\times 10^{-16  } $&  $ 7.69\times 10^{-16 }$ & C--thin \\ 
637 & 0.760 & 0.5 & $1.80 $ & $ 66.06_{-30.59}^{40.90} $ & $ 5.72\times 10^{42} $ & $ 8.55\times 10^{42 } $ & $  1.68\times 10^{-19  } $&  $ 1.51\times 10^{-15 }$ & C--thin \\ 
638 & 1.390 & 0.9 & $1.80 $ & $ 26.29_{-11.11}^{+15.82} $ & $ 4.29\times 10^{42} $ & $ 6.58\times 10^{42 } $ & $  2.39\times 10^{-17  } $&  $ 5.21\times 10^{-16 }$ & C--thin \\ 
639 & 0.990 & 0.6 & $1.80 $ & $ 17.58_{-6.36}^{+21.06} $ & $ 5.87\times 10^{42} $ & $ 8.99\times 10^{42 } $ & $  6.02\times 10^{-17  } $&  $ 1.58\times 10^{-15 }$ & C--thin \\ 
641 & 0.740 & 0.6 & $1.80 $ & $ 5.88_{-1.19}^{+2.08} $ & $ 5.51\times 10^{42} $ & $ 8.26\times 10^{42 } $ & $  3.33\times 10^{-16  } $&  $ 3.27\times 10^{-15 }$ & C--thin \\ 
642 & 2.402 & 3.0 & $1.80 $ & $ 0.00^{+3.30} $ & $ 5.06\times 10^{42} $ & $ 7.75\times 10^{42 } $ & $  1.42\times 10^{-16  } $&  $ 2.22\times 10^{-16 }$ & C--thin \\ 
643 & 1.930 & 0.5 & $1.80 $ & $ 10.91_{-3.63}^{+5.56} $ & $ 1.28\times 10^{43} $ & $ 2.42\times 10^{43 } $ & $  1.74\times 10^{-16  } $&  $ 1.01\times 10^{-15 }$ & C--thin \\ 
644 & 0.120 & 0.6 & $1.80 $ & $ 0.00^{+0.14} $ & $ 1.19\times 10^{40} $ & $ 3.01\times 10^{40 } $ & $  3.22\times 10^{-16  } $&  $ 8.13\times 10^{-16 }$ & C--thin \\ 
645 & 0.679 & 3.0 & $1.80 $ & $ 0.00^{+0.13} $ & $ 9.23\times 10^{41} $ & $ 1.45\times 10^{42 } $ & $  4.90\times 10^{-16  } $&  $ 7.92\times 10^{-16 }$ & C--thin \\ 
646 & 0.438 & 3.0 & $1.80 $ & $ 0.00^{+0.19} $ & $ 8.26\times 10^{40} $ & $ 1.25\times 10^{41 } $ & $  1.22\times 10^{-16  } $&  $ 1.91\times 10^{-16 }$ & C--thin \\ 
648 & 0.769 & 3.0 & $1.80 $ & $ 0.00^{+0.36} $ & $ 7.12\times 10^{41} $ & $ 1.24\times 10^{42 } $ & $  2.81\times 10^{-16  } $&  $ 4.99\times 10^{-16 }$ & C--thin \\ 
650 & 0.210 & 0.6 & $1.80 $ & $ 0.45_{-0.19}^{+0.30} $ & $ 9.37\times 10^{40} $ & $ 1.46\times 10^{41 } $ & $  3.88\times 10^{-16  } $&  $ 1.15\times 10^{-15 }$ & C--thin \\ 
651 & 0.170 & 0.6 & $1.80 $ & $ 0.00^{+0.16} $ & $ 2.89\times 10^{40} $ & $ 4.49\times 10^{40 } $ & $  3.72\times 10^{-16  } $&  $ 5.77\times 10^{-16 }$ & C--thin \\ 
652 & 0.077 & 3.0 & $1.80 $ & $ 0.32_{-0.17}^{+0.32} $ & $ 4.63\times 10^{39} $ & $ 7.24\times 10^{39 } $ & $  1.70\times 10^{-16  } $&  $ 4.91\times 10^{-16 }$ & C--thin \\ 
653 & 0.910 & 0.6 & $1.80 $ & $ 0.35_{-0.59}^{+1.18} $ & $ 1.41\times 10^{42} $ & $ 2.13\times 10^{42 } $ & $  3.01\times 10^{-16  } $&  $ 5.83\times 10^{-16 }$ & C--thin \\ 
901 & 2.578 & 3.0 & $1.80 $ & $ 18.94_{-18.15}^{+17.86} $ & $ 8.75\times 10^{42} $ & $ 1.33\times 10^{43 } $ & $  6.10\times 10^{-17  } $&  $ 2.98\times 10^{-16 }$ & C--thin \\ 

\end{longtable}

\newpage

\begin{longtable}{llllll}
\caption{\label{optype}Comparison of the optical and X--ray classification  }\\
\hline\hline 
 & BLAGN  & HEX  &  LEX  &  ABS & Undet\\
X-ray AGN--1 and QSO--1  &  27    &  2   &   13  &   3  &  40   \\
X--ray AGN--2 and QSO--2 &   7    &  18  &   42  &  10  & 118   \\
X--ray galaxy            &   0    &  0   &   12  &   9  &  21   \\
\hline\hline 
\end{longtable}
